Classifying Syntactic Errors in Learner Language

We present a method for classifying syntactic errors in learner language, namely errors whose correction alters the morphosyntactic structure of a sentence. The methodology builds on the established Universal Dependencies syntactic representation scheme, and provides complementary information to other error-classification systems. Unlike existing error classification methods, our method is applicable across languages, which we showcase by producing a detailed picture of syntactic errors in learner English and learner Russian. We further demonstrate the utility of the methodology for analyzing the outputs of leading Grammatical Error Correction (GEC) systems.

==> (inline-0) <==
\begin{tabular}{@{}lllllllllllllll@{}}
				\toprule
				& ADJ & ADP & ADV & AUX & CCONJ & DET & NOUN & NUM & PART & PRON & PROPN & PUNCT & SCONJ & VERB \\ \midrule
				ADJ & 444 & 3 & 27 & 1 & 0 & 16 & 49 & 2 & 0 & 2 & 0 & 0 & 0 & 21 \\
				ADP & 4 & 727 & 11 & 0 & 2 & 10 & 5 & 0 & 1 & 0 & 0 & 0 & 6 & 23 \\
				ADV & 23 & 6 & 270 & 14 & 4 & 2 & 22 & 0 & 1 & 23 & 1 & 8 & 11 & 11 \\
				AUX & 4 & 1 & 7 & 372 & 0 & 0 & 8 & 0 & 8 & 15 & 0 & 0 & 0 & 21 \\
				CCONJ & 1 & 4 & 3 & 0 & 40 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 5 & 0 \\
				DET & 18 & 11 & 7 & 1 & 0 & 315 & 3 & 1 & 6 & 34 & 0 & 2 & 5 & 5 \\
				NOUN & 50 & 5 & 22 & 5 & 0 & 3 & 1621 & 3 & 0 & 14 & 11 & 0 & 3 & 51 \\
				NUM & 1 & 0 & 0 & 0 & 0 & 6 & 3 & 21 & 0 & 0 & 0 & 0 & 0 & 0 \\
				PART & 0 & 0 & 4 & 4 & 0 & 6 & 0 & 0 & 2 & 0 & 0 & 0 & 2 & 1 \\
				PRON & 1 & 2 & 6 & 10 & 0 & 32 & 15 & 5 & 0 & 240 & 1 & 6 & 7 & 5 \\
				PROPN & 3 & 0 & 0 & 0 & 0 & 0 & 10 & 0 & 0 & 1 & 48 & 0 & 0 & 0 \\
				PUNCT & 0 & 1 & 1 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 256 & 1 & 1 \\
				SCONJ & 1 & 5 & 12 & 2 & 6 & 1 & 0 & 0 & 5 & 3 & 0 & 1 & 64 & 2 \\
				VERB & 37 & 7 & 4 & 24 & 0 & 0 & 46 & 0 & 0 & 2 & 2 & 0 & 0 & 1818 \\ \bottomrule
			\end{tabular}
\begin{tabular}{@{}lllllllllllllllllllllllllllllll@{}}
				\toprule
				& acl & acl:relcl & advcl & advmod & amod & appos & aux & aux:pass & case & cc & ccomp & compound & conj & cop & csubj & det & expl & mark & nmod & nmod:poss & nsubj & nsubj:pass & nummod & obj & obl & obl:tmod & parataxis & punct & root & xcomp \\ \midrule
				acl & 58 & 6 & 4 & 0 & 1 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 \\
				acl:relcl & 1 & 140 & 3 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
				advcl & 7 & 3 & 321 & 3 & 0 & 0 & 4 & 0 & 3 & 0 & 3 & 0 & 2 & 2 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 11 & 0 & 4 & 0 & 4 & 17 \\
				advmod & 2 & 0 & 3 & 270 & 6 & 0 & 13 & 1 & 4 & 5 & 3 & 0 & 1 & 0 & 1 & 8 & 1 & 8 & 1 & 0 & 10 & 1 & 0 & 7 & 24 & 0 & 0 & 6 & 3 & 7 \\
				amod & 0 & 0 & 0 & 5 & 214 & 0 & 0 & 0 & 2 & 0 & 1 & 5 & 4 & 0 & 0 & 15 & 0 & 0 & 1 & 1 & 2 & 0 & 2 & 7 & 3 & 0 & 0 & 0 & 0 & 1 \\
				appos & 0 & 0 & 0 & 0 & 0 & 14 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
				aux & 0 & 1 & 1 & 2 & 1 & 0 & 223 & 3 & 0 & 0 & 1 & 0 & 3 & 23 & 0 & 0 & 1 & 3 & 0 & 0 & 14 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 \\
				aux:pass & 0 & 0 & 0 & 0 & 0 & 0 & 10 & 10 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
				case & 0 & 1 & 4 & 10 & 1 & 0 & 0 & 0 & 738 & 3 & 1 & 0 & 2 & 0 & 2 & 7 & 0 & 8 & 1 & 1 & 2 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 1 & 3 \\
				cc & 0 & 0 & 0 & 2 & 1 & 0 & 0 & 0 & 3 & 36 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 \\
				ccomp & 0 & 2 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 193 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 0 & 0 & 2 & 0 & 1 & 1 & 0 & 11 \\
				compound & 0 & 0 & 0 & 0 & 32 & 0 & 0 & 0 & 0 & 0 & 0 & 62 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 12 & 0 & 0 & 0 & 2 & 1 & 0 & 0 & 0 & 1 & 0 \\
				conj & 0 & 0 & 5 & 2 & 3 & 0 & 1 & 0 & 0 & 0 & 3 & 0 & 440 & 3 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 3 & 1 & 0 & 2 & 0 & 0 & 1 \\
				cop & 0 & 2 & 2 & 6 & 0 & 0 & 32 & 0 & 2 & 0 & 1 & 0 & 3 & 66 & 0 & 0 & 1 & 4 & 0 & 0 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 7 & 1 \\
				csubj & 0 & 1 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 27 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 \\
				det & 0 & 0 & 1 & 10 & 16 & 0 & 0 & 0 & 9 & 0 & 0 & 0 & 2 & 2 & 0 & 233 & 0 & 4 & 0 & 25 & 3 & 0 & 1 & 0 & 0 & 0 & 0 & 2 & 3 & 0 \\
				expl & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 14 & 0 & 0 & 0 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
				mark & 0 & 0 & 1 & 12 & 1 & 0 & 2 & 1 & 5 & 6 & 1 & 0 & 0 & 2 & 0 & 0 & 0 & 79 & 0 & 0 & 3 & 0 & 0 & 0 & 2 & 0 & 0 & 2 & 2 & 0 \\
				nmod & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 2 & 0 & 0 & 0 & 0 & 0 & 214 & 5 & 3 & 0 & 0 & 3 & 19 & 0 & 1 & 0 & 0 & 0 \\
				nmod:poss & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 2 & 0 & 0 & 7 & 0 & 0 & 0 & 12 & 0 & 0 & 0 & 34 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 \\
				nsubj & 0 & 0 & 1 & 3 & 0 & 0 & 9 & 0 & 0 & 0 & 2 & 0 & 3 & 5 & 0 & 3 & 6 & 3 & 0 & 1 & 357 & 1 & 0 & 0 & 4 & 1 & 1 & 6 & 2 & 0 \\
				nsubj:pass & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 8 & 27 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
				nummod & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 13 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
				obj & 0 & 1 & 0 & 2 & 1 & 0 & 0 & 0 & 0 & 0 & 3 & 2 & 2 & 0 & 0 & 0 & 1 & 4 & 9 & 1 & 7 & 0 & 0 & 457 & 22 & 1 & 0 & 0 & 2 & 9 \\
				obl & 1 & 0 & 17 & 25 & 2 & 1 & 0 & 0 & 7 & 0 & 1 & 0 & 4 & 0 & 0 & 1 & 0 & 4 & 17 & 2 & 3 & 0 & 0 & 26 & 426 & 3 & 1 & 0 & 4 & 5 \\
				obl:tmod & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 9 & 0 & 0 & 0 & 0 \\
				parataxis & 3 & 1 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 57 & 0 & 0 & 0 \\
				punct & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 256 & 1 & 0 \\
				root & 0 & 0 & 0 & 1 & 1 & 0 & 3 & 0 & 1 & 0 & 4 & 0 & 0 & 3 & 1 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 4 & 2 & 0 & 2 & 0 & 702 & 5 \\
				xcomp & 2 & 0 & 8 & 0 & 0 & 0 & 0 & 1 & 2 & 0 & 32 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 7 & 3 & 0 & 0 & 0 & 7 & 297 \\ \bottomrule
			\end{tabular}
\begin{tabular}{lllllllllllllllllll}
				& ADJ & ADP & ADV & AUX & CCONJ & DET & INTJ & NOUN & NUM & PART & PRON & PROPN & PUNCT & SCONJ & SYM & VERB & X & Other \\
				ADJ & 3907 & 24 & 61 & 2 & 2 & 192 & 1 & 78 & 4 & 0 & 15 & 4 & 11 & 4 & 0 & 48 & 0 & 0 \\
				ADP & 24 & 5998 & 69 & 14 & 11 & 24 & 2 & 63 & 5 & 26 & 39 & 2 & 31 & 82 & 0 & 232 & 0 & 0 \\
				ADV & 69 & 67 & 3952 & 41 & 10 & 48 & 4 & 44 & 0 & 16 & 58 & 17 & 37 & 29 & 0 & 52 & 0 & 0 \\
				AUX & 3 & 10 & 27 & 5046 & 4 & 7 & 0 & 16 & 0 & 4 & 72 & 4 & 12 & 10 & 0 & 143 & 0 & 0 \\
				CCONJ & 2 & 8 & 8 & 0 & 2428 & 3 & 0 & 12 & 0 & 0 & 7 & 2 & 14 & 6 & 0 & 4 & 0 & 0 \\
				DET & 33 & 172 & 39 & 26 & 18 & 5451 & 0 & 33 & 6 & 10 & 78 & 0 & 19 & 30 & 0 & 76 & 0 & 0 \\
				INTJ & 2 & 2 & 2 & 0 & 0 & 1 & 50 & 3 & 0 & 1 & 1 & 0 & 2 & 0 & 0 & 0 & 0 & 0 \\
				NOUN & 117 & 20 & 33 & 9 & 5 & 73 & 0 & 11288 & 8 & 6 & 19 & 37 & 17 & 8 & 0 & 146 & 0 & 0 \\
				NUM & 17 & 7 & 2 & 2 & 0 & 11 & 0 & 7 & 573 & 0 & 2 & 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
				PART & 0 & 24 & 9 & 10 & 1 & 8 & 0 & 4 & 0 & 1971 & 14 & 0 & 1 & 22 & 0 & 23 & 0 & 0 \\
				PRON & 7 & 46 & 28 & 23 & 10 & 54 & 0 & 23 & 6 & 0 & 9647 & 2 & 132 & 51 & 0 & 45 & 0 & 0 \\
				PROPN & 5 & 3 & 2 & 0 & 0 & 36 & 2 & 44 & 0 & 0 & 1 & 1284 & 4 & 0 & 0 & 5 & 0 & 0 \\
				PUNCT & 9 & 8 & 10 & 8 & 11 & 6 & 0 & 57 & 0 & 1 & 18 & 3 & 1731 & 7 & 1 & 22 & 1 & 0 \\
				SCONJ & 7 & 75 & 28 & 3 & 11 & 9 & 0 & 15 & 0 & 13 & 51 & 1 & 24 & 1846 & 0 & 28 & 1 & 0 \\
				SYM & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 24 & 0 & 0 & 0 \\
				VERB & 80 & 74 & 47 & 153 & 2 & 22 & 2 & 127 & 2 & 21 & 19 & 6 & 18 & 4 & 0 & 9004 & 2 & 0 \\
				X & 1 & 1 & 0 & 0 & 0 & 3 & 0 & 3 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 15 & 0
			\end{tabular}
\begin{tabular}{lllllllllllllllllllllllllllllllllllllllllllll}
				& acl & acl:relcl & advcl & advmod & amod & appos & aux & aux:pass & case & cc & cc:preconj & ccomp & compound & compound:prt & conj & cop & csubj & det & det:predet & discourse & expl & fixed & flat & goeswith & iobj & list & mark & nmod & nmod:npmod & nmod:poss & nmod:tmod & nsubj & nsubj:pass & nummod & obj & obl & obl:npmod & obl:tmod & parataxis & punct & reparandum & vocative & xcomp & Other \\
				acl & 292 & 4 & 5 & 0 & 2 & 0 & 1 & 0 & 0 & 1 & 0 & 4 & 0 & 0 & 1 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 0 & 0 & 0 & 16 & 1 & 0 & 2 & 0 & 0 & 0 & 2 & 2 & 0 & 0 & 0 & 82 \\
				acl:relcl & 10 & 755 & 8 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 1 & 0 & 3 & 2 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 5 & 3 & 0 & 0 & 0 & 8 & 2 & 0 & 12 & 18 & 1 & 10 & 7 & 0 & 0 & 0 & 3 & 153 \\
				advcl & 6 & 6 & 1354 & 8 & 2 & 0 & 3 & 0 & 0 & 0 & 0 & 27 & 0 & 0 & 16 & 2 & 11 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 1 & 0 & 0 & 0 & 3 & 1 & 0 & 4 & 15 & 0 & 1 & 11 & 5 & 0 & 1 & 31 & 391 \\
				advmod & 1 & 5 & 12 & 3481 & 21 & 2 & 21 & 4 & 29 & 7 & 0 & 8 & 4 & 4 & 8 & 20 & 1 & 17 & 1 & 3 & 1 & 3 & 0 & 1 & 0 & 0 & 24 & 5 & 0 & 2 & 0 & 30 & 4 & 0 & 35 & 41 & 0 & 2 & 3 & 7 & 0 & 0 & 13 & 475 \\
				amod & 2 & 1 & 3 & 22 & 2345 & 0 & 0 & 0 & 23 & 1 & 1 & 0 & 22 & 0 & 3 & 1 & 0 & 174 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 2 & 0 & 4 & 0 & 10 & 0 & 4 & 21 & 9 & 2 & 1 & 1 & 4 & 0 & 0 & 1 & 121 \\
				appos & 0 & 0 & 0 & 1 & 1 & 30 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 7 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 2 & 0 & 0 & 3 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 23 \\
				aux & 2 & 3 & 4 & 16 & 1 & 0 & 2604 & 17 & 1 & 3 & 0 & 1 & 2 & 0 & 1 & 19 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 39 & 3 & 0 & 12 & 2 & 1 & 0 & 0 & 7 & 0 & 0 & 2 & 110 \\
				aux:pass & 0 & 0 & 0 & 2 & 0 & 0 & 29 & 415 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 28 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 0 & 0 & 0 & 4 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 11 \\
				case & 1 & 1 & 2 & 29 & 19 & 0 & 1 & 0 & 5677 & 12 & 0 & 0 & 12 & 0 & 3 & 10 & 0 & 12 & 2 & 0 & 1 & 3 & 0 & 0 & 5 & 0 & 40 & 14 & 1 & 0 & 4 & 8 & 0 & 3 & 139 & 26 & 0 & 7 & 0 & 3 & 0 & 0 & 3 & 338 \\
				cc & 1 & 1 & 0 & 3 & 1 & 0 & 0 & 0 & 3 & 2183 & 1 & 0 & 0 & 1 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 7 & 2 & 0 & 0 & 0 & 4 & 0 & 0 & 3 & 4 & 0 & 0 & 0 & 8 & 0 & 0 & 0 & 260 \\
				cc:preconj & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 11 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
				ccomp & 1 & 8 & 26 & 5 & 1 & 0 & 4 & 0 & 2 & 0 & 0 & 817 & 0 & 0 & 7 & 2 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 4 & 1 & 0 & 10 & 4 & 0 & 0 & 16 & 0 & 0 & 0 & 5 & 172 \\
				compound & 3 & 1 & 0 & 4 & 60 & 1 & 0 & 0 & 7 & 0 & 0 & 0 & 952 & 0 & 5 & 0 & 0 & 77 & 0 & 0 & 0 & 0 & 10 & 0 & 0 & 0 & 0 & 14 & 0 & 5 & 1 & 10 & 0 & 1 & 11 & 1 & 1 & 1 & 0 & 5 & 0 & 0 & 0 & 96 \\
				compound:prt & 0 & 0 & 0 & 3 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 99 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 5 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 21 \\
				conj & 4 & 0 & 16 & 0 & 2 & 2 & 1 & 0 & 0 & 0 & 0 & 8 & 8 & 0 & 1646 & 0 & 2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 4 & 0 & 1 & 0 & 13 & 1 & 1 & 14 & 9 & 2 & 0 & 22 & 1 & 0 & 0 & 5 & 574 \\
				cop & 0 & 0 & 3 & 18 & 4 & 1 & 19 & 21 & 5 & 0 & 0 & 4 & 0 & 1 & 1 & 1704 & 0 & 4 & 0 & 0 & 6 & 0 & 0 & 0 & 0 & 0 & 7 & 0 & 0 & 0 & 0 & 25 & 0 & 0 & 35 & 18 & 1 & 0 & 0 & 2 & 0 & 0 & 3 & 99 \\
				csubj & 1 & 0 & 5 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 5 & 0 & 0 & 1 & 0 & 84 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 0 & 0 & 1 & 18 \\
				det & 0 & 0 & 0 & 16 & 30 & 1 & 4 & 1 & 158 & 12 & 1 & 0 & 7 & 0 & 1 & 10 & 0 & 5084 & 24 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 8 & 6 & 0 & 29 & 0 & 16 & 0 & 4 & 60 & 2 & 0 & 1 & 0 & 2 & 0 & 0 & 2 & 223 \\
				det:predet & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 5 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 5 & 124 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 \\
				discourse & 0 & 0 & 0 & 3 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 46 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 14 \\
				expl & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 284 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 12 & 0 & 0 & 2 & 2 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 24 \\
				fixed & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 9 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 189 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 24 \\
				flat & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 86 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 8 \\
				goeswith & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
				iobj & 0 & 0 & 0 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 128 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 30 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 16 \\
				list & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 \\
				mark & 6 & 4 & 6 & 24 & 1 & 0 & 4 & 0 & 40 & 11 & 0 & 11 & 0 & 2 & 1 & 4 & 0 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 3563 & 0 & 0 & 1 & 0 & 15 & 1 & 0 & 13 & 6 & 0 & 0 & 1 & 2 & 0 & 0 & 10 & 354 \\
				nmod & 6 & 4 & 0 & 2 & 5 & 4 & 0 & 0 & 9 & 1 & 0 & 0 & 6 & 0 & 10 & 0 & 0 & 5 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1673 & 1 & 0 & 3 & 6 & 0 & 1 & 10 & 43 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 289 \\
				nmod:npmod & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 10 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 2 \\
				nmod:poss & 0 & 0 & 0 & 5 & 2 & 1 & 1 & 0 & 32 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 18 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1402 & 0 & 6 & 0 & 1 & 6 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 52 \\
				nmod:tmod & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 8 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 \\
				nsubj & 12 & 10 & 4 & 18 & 5 & 3 & 20 & 0 & 8 & 8 & 0 & 0 & 8 & 0 & 19 & 13 & 0 & 12 & 0 & 0 & 14 & 0 & 2 & 0 & 0 & 0 & 24 & 0 & 0 & 13 & 0 & 6881 & 37 & 2 & 20 & 19 & 1 & 4 & 6 & 65 & 0 & 0 & 1 & 568 \\
				nsubj:pass & 0 & 2 & 2 & 2 & 0 & 0 & 1 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 0 & 0 & 0 & 0 & 50 & 352 & 0 & 1 & 4 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 21 \\
				nummod & 0 & 0 & 0 & 0 & 17 & 0 & 1 & 0 & 4 & 0 & 0 & 0 & 2 & 0 & 0 & 1 & 0 & 12 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 1 & 1 & 0 & 357 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 11 \\
				obj & 3 & 10 & 2 & 20 & 13 & 3 & 15 & 1 & 47 & 0 & 1 & 9 & 7 & 1 & 10 & 19 & 1 & 8 & 1 & 2 & 1 & 0 & 1 & 0 & 19 & 0 & 9 & 2 & 0 & 1 & 0 & 14 & 2 & 0 & 3353 & 155 & 1 & 3 & 0 & 1 & 0 & 0 & 21 & 284 \\
				obl & 0 & 18 & 30 & 33 & 2 & 1 & 7 & 0 & 17 & 0 & 0 & 3 & 0 & 0 & 6 & 25 & 0 & 5 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 7 & 36 & 0 & 1 & 0 & 17 & 0 & 0 & 98 & 2939 & 4 & 12 & 0 & 1 & 0 & 0 & 11 & 572 \\
				obl:npmod & 2 & 1 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 70 & 0 & 2 & 0 & 0 & 0 & 0 & 10 \\
				obl:tmod & 0 & 4 & 2 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 9 & 6 & 2 & 138 & 0 & 0 & 0 & 0 & 0 & 24 \\
				parataxis & 0 & 8 & 16 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 15 & 0 & 0 & 14 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 2 & 1 & 0 & 0 & 4 & 0 & 0 & 226 & 0 & 0 & 0 & 3 & 114 \\
				punct & 1 & 4 & 2 & 6 & 0 & 1 & 2 & 0 & 3 & 4 & 0 & 3 & 1 & 1 & 5 & 1 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 4 & 0 & 1 & 0 & 2 & 0 & 0 & 5 & 10 & 1 & 0 & 1 & 1367 & 0 & 0 & 1 & 461 \\
				reparandum & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
				vocative & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
				xcomp & 4 & 1 & 42 & 20 & 0 & 0 & 17 & 1 & 1 & 0 & 0 & 13 & 0 & 0 & 5 & 5 & 2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 0 & 18 & 8 & 0 & 0 & 2 & 1 & 0 & 0 & 1293 & 104
			\end{tabular}
\begin{tabular}{llllll|ll}
				& UEDIN-MS & KAKAO\&BRAIN & SHUYAO & CAMB\_CUED & TOHOKU & GOLD & Average \\
				INTJ & 0.86 & 0.86 & 0.71 & 1.00 & 0.43 & 472 & 0.77 \\
				PRON & 0.63 & 0.74 & 0.70 & 0.75 & 0.44 & 233 & 0.65 \\
				PROPN & 0.54 & 0.44 & 0.96 & 0.60 & 0.64 & 405 & 0.64 \\
				ADJ & 0.61 & 0.50 & 0.63 & 0.66 & 0.45 & 7 & 0.57 \\
				DET & 0.61 & 0.40 & 0.56 & 0.68 & 0.52 & 166 & 0.55 \\
				PART & 0.58 & 0.45 & 0.60 & 0.64 & 0.43 & 158 & 0.54 \\
				ADV & 0.58 & 0.51 & 0.57 & 0.66 & 0.33 & 114 & 0.53 \\
				AUX & 0.49 & 0.37 & 0.53 & 0.60 & 0.46 & 462 & 0.49 \\
				NOUN & 0.56 & 0.35 & 0.53 & 0.53 & 0.44 & 310 & 0.48 \\
				CCONJ & 0.45 & 0.61 & 0.42 & 0.59 & 0.24 & 568 & 0.46 \\
				SCONJ & 0.49 & 0.48 & 0.49 & 0.54 & 0.29 & 48 & 0.46 \\
				VERB & 0.50 & 0.36 & 0.50 & 0.53 & 0.37 & 191 & 0.45 \\
				ADP & 0.50 & 0.36 & 0.46 & 0.52 & 0.39 & 584 & 0.45 \\
				NUM & 0.46 & 0.48 & 0.42 & 0.50 & 0.31 & 618 & 0.43 \\
				SYM & 0.67 & 0.00 & 0.42 & 0.42 & 0.67 & 12 & 0.43 \\
				PUNCT & 0.61 & 0.21 & 0.40 & 0.40 & 0.38 & 461 & 0.40
			\end{tabular}
\begin{tabular}{lllllll}
				& UEDIN-MS & KAKAO\&BRAIN & SHUYAO & CAMB-CUED & TOHOKU & GOLD \\
				ADJ   & 283      & 231          & 292    & 305       & 210    & 462  \\
				ADP   & 232      & 166          & 214    & 239       & 181    & 461  \\
				ADV   & 273      & 242          & 268    & 313       & 155    & 472  \\
				AUX   & 153      & 115          & 165    & 187       & 142    & 310  \\
				CCONJ & 71       & 96           & 67     & 94        & 38     & 158  \\
				DET   & 348      & 229          & 316    & 387       & 294    & 568  \\
				INTJ  & 6        & 6            & 5      & 7         & 3      & 7    \\
				NOUN  & 346      & 219          & 328    & 330       & 273    & 618  \\
				NUM   & 22       & 23           & 20     & 24        & 15     & 48   \\
				PART  & 97       & 74           & 99     & 107       & 71     & 166  \\
				PRON  & 367      & 433          & 409    & 437       & 258    & 584  \\
				PROPN & 62       & 50           & 109    & 68        & 73     & 114  \\
				PUNCT & 116      & 40           & 76     & 77        & 73     & 191  \\
				SCONJ & 114      & 111          & 115    & 126       & 67     & 233  \\
				SYM   & 8        & 0            & 5      & 5         & 8      & 12   \\
				VERB  & 202      & 145          & 201    & 216       & 149    & 405  \\
				X     & 13       & 9            & 13     & 15        & 16     & 18  
			\end{tabular}
\begin{tabular}{lllllllllllllllllll}
				& ADJ & ADP & ADV & AUX & CCONJ & DET & INTJ & NOUN & NUM & PART & PRON & PROPN & PUNCT & SCONJ & SYM & VERB & X & Other \\
				ADJ & 6281 & 20 & 21 & 4 & 3 & 109 & 0 & 46 & 0 & 0 & 9 & 8 & 28 & 2 & 0 & 33 & 0 & 0 \\
				ADP & 17 & 7649 & 10 & 10 & 0 & 3 & 0 & 25 & 1 & 22 & 16 & 1 & 52 & 35 & 0 & 40 & 0 & 0 \\
				ADV & 28 & 18 & 4650 & 23 & 5 & 17 & 8 & 17 & 0 & 3 & 25 & 2 & 95 & 14 & 0 & 18 & 0 & 0 \\
				AUX & 2 & 1 & 8 & 5680 & 4 & 2 & 0 & 19 & 0 & 10 & 51 & 2 & 11 & 2 & 0 & 41 & 0 & 0 \\
				CCONJ & 0 & 2 & 2 & 1 & 2946 & 2 & 0 & 9 & 0 & 0 & 2 & 1 & 51 & 0 & 0 & 1 & 0 & 0 \\
				DET & 15 & 112 & 13 & 13 & 8 & 7175 & 1 & 11 & 1 & 8 & 31 & 2 & 61 & 13 & 0 & 58 & 1 & 0 \\
				INTJ & 0 & 1 & 0 & 0 & 0 & 0 & 92 & 1 & 0 & 0 & 0 & 1 & 2 & 0 & 0 & 1 & 0 & 0 \\
				NOUN & 67 & 7 & 19 & 10 & 5 & 35 & 0 & 16050 & 2 & 3 & 18 & 33 & 55 & 5 & 0 & 87 & 0 & 0 \\
				NUM & 3 & 1 & 2 & 1 & 0 & 3 & 0 & 6 & 628 & 0 & 0 & 0 & 4 & 1 & 0 & 1 & 0 & 0 \\
				PART & 2 & 10 & 6 & 9 & 1 & 2 & 0 & 9 & 0 & 2523 & 13 & 1 & 6 & 20 & 0 & 18 & 0 & 0 \\
				PRON & 1 & 13 & 16 & 17 & 6 & 12 & 0 & 25 & 0 & 2 & 8016 & 1 & 235 & 14 & 0 & 25 & 0 & 0 \\
				PROPN & 14 & 1 & 0 & 0 & 1 & 16 & 0 & 19 & 0 & 1 & 1 & 1926 & 6 & 0 & 0 & 3 & 0 & 0 \\
				PUNCT & 7 & 8 & 10 & 8 & 8 & 5 & 1 & 29 & 1 & 6 & 5 & 6 & 8679 & 11 & 0 & 11 & 0 & 0 \\
				SCONJ & 0 & 25 & 7 & 0 & 1 & 2 & 0 & 6 & 0 & 17 & 12 & 1 & 31 & 1882 & 0 & 12 & 0 & 0 \\
				SYM & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 3 & 0 & 45 & 1 & 0 & 0 \\
				VERB & 21 & 9 & 9 & 44 & 3 & 7 & 1 & 67 & 0 & 5 & 7 & 5 & 20 & 3 & 0 & 9973 & 1 & 0 \\
				X & 0 & 0 & 2 & 0 & 0 & 2 & 0 & 2 & 0 & 0 & 2 & 0 & 2 & 0 & 0 & 3 & 65 & 0
			\end{tabular}
\begin{tabular}{lllllllllllllllllll}
				& ADJ & ADP & ADV & AUX & CCONJ & DET & INTJ & NOUN & NUM & PART & PRON & PROPN & PUNCT & SCONJ & SYM & VERB & X & Other \\
				ADJ & 6354 & 16 & 18 & 3 & 1 & 92 & 0 & 37 & 0 & 1 & 2 & 6 & 13 & 0 & 0 & 21 & 0 & 0 \\
				ADP & 19 & 7700 & 14 & 6 & 0 & 4 & 0 & 30 & 1 & 12 & 8 & 4 & 11 & 25 & 0 & 47 & 0 & 0 \\
				ADV & 15 & 12 & 4768 & 19 & 4 & 13 & 4 & 15 & 0 & 2 & 12 & 3 & 25 & 11 & 0 & 20 & 0 & 0 \\
				AUX & 1 & 2 & 10 & 5691 & 3 & 1 & 0 & 22 & 0 & 12 & 41 & 0 & 6 & 1 & 0 & 43 & 0 & 0 \\
				CCONJ & 2 & 0 & 1 & 1 & 2979 & 2 & 0 & 6 & 0 & 1 & 2 & 1 & 16 & 0 & 1 & 5 & 0 & 0 \\
				DET & 13 & 93 & 21 & 10 & 9 & 7229 & 0 & 12 & 0 & 5 & 17 & 1 & 45 & 10 & 0 & 57 & 1 & 0 \\
				INTJ & 0 & 0 & 0 & 0 & 0 & 0 & 95 & 0 & 0 & 0 & 2 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
				NOUN & 46 & 6 & 20 & 2 & 5 & 33 & 0 & 16123 & 3 & 3 & 22 & 21 & 31 & 5 & 0 & 76 & 0 & 0 \\
				NUM & 1 & 0 & 0 & 0 & 1 & 3 & 0 & 5 & 635 & 0 & 1 & 0 & 1 & 1 & 0 & 2 & 0 & 0 \\
				PART & 2 & 7 & 4 & 9 & 0 & 0 & 0 & 11 & 0 & 2549 & 11 & 1 & 2 & 13 & 0 & 11 & 0 & 0 \\
				PRON & 2 & 11 & 13 & 14 & 7 & 10 & 0 & 28 & 0 & 2 & 8125 & 2 & 128 & 13 & 0 & 28 & 0 & 0 \\
				PROPN & 19 & 5 & 0 & 1 & 0 & 13 & 0 & 24 & 0 & 0 & 3 & 1915 & 4 & 0 & 0 & 3 & 1 & 0 \\
				PUNCT & 11 & 2 & 8 & 1 & 5 & 2 & 1 & 22 & 0 & 0 & 4 & 2 & 8722 & 4 & 1 & 10 & 0 & 0 \\
				SCONJ & 0 & 12 & 9 & 4 & 1 & 3 & 0 & 5 & 0 & 9 & 7 & 0 & 8 & 1929 & 0 & 9 & 0 & 0 \\
				SYM & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 3 & 0 & 45 & 1 & 0 & 0 \\
				VERB & 17 & 7 & 7 & 30 & 3 & 6 & 3 & 44 & 0 & 7 & 9 & 2 & 11 & 2 & 0 & 10026 & 1 & 0 \\
				X & 1 & 0 & 2 & 1 & 0 & 1 & 0 & 6 & 0 & 0 & 1 & 2 & 1 & 0 & 0 & 1 & 62 & 0
			\end{tabular}
\begin{tabular}{lllllllllllllllllll}
				& ADJ & ADP & ADV & AUX & CCONJ & DET & INTJ & NOUN & NUM & PART & PRON & PROPN & PUNCT & SCONJ & SYM & VERB & X & Other \\
				ADJ & 6333 & 9 & 16 & 2 & 0 & 98 & 0 & 41 & 0 & 0 & 5 & 7 & 26 & 0 & 0 & 27 & 0 & 0 \\
				ADP & 10 & 7715 & 7 & 6 & 1 & 4 & 0 & 14 & 0 & 10 & 8 & 1 & 39 & 33 & 0 & 33 & 0 & 0 \\
				ADV & 20 & 16 & 4681 & 13 & 1 & 12 & 10 & 6 & 0 & 2 & 12 & 4 & 124 & 9 & 0 & 13 & 0 & 0 \\
				AUX & 0 & 0 & 2 & 5718 & 1 & 1 & 0 & 11 & 0 & 9 & 32 & 0 & 11 & 4 & 0 & 44 & 0 & 0 \\
				CCONJ & 0 & 0 & 2 & 0 & 2921 & 2 & 0 & 3 & 0 & 0 & 0 & 2 & 86 & 0 & 0 & 1 & 0 & 0 \\
				DET & 12 & 59 & 4 & 2 & 3 & 7294 & 1 & 6 & 0 & 5 & 21 & 0 & 81 & 10 & 0 & 25 & 0 & 0 \\
				INTJ & 0 & 0 & 0 & 0 & 0 & 0 & 92 & 0 & 0 & 0 & 2 & 1 & 2 & 0 & 0 & 1 & 0 & 0 \\
				NOUN & 31 & 3 & 11 & 2 & 3 & 23 & 0 & 16177 & 3 & 0 & 11 & 17 & 48 & 4 & 0 & 63 & 0 & 0 \\
				NUM & 3 & 1 & 0 & 1 & 0 & 4 & 0 & 5 & 627 & 0 & 0 & 0 & 9 & 0 & 0 & 0 & 0 & 0 \\
				PART & 1 & 9 & 3 & 13 & 0 & 0 & 0 & 8 & 0 & 2546 & 8 & 0 & 4 & 18 & 0 & 10 & 0 & 0 \\
				PRON & 2 & 12 & 6 & 12 & 0 & 8 & 0 & 17 & 0 & 1 & 7950 & 1 & 346 & 11 & 0 & 17 & 0 & 0 \\
				PROPN & 2 & 1 & 0 & 0 & 0 & 12 & 0 & 20 & 0 & 0 & 1 & 1938 & 13 & 0 & 0 & 1 & 0 & 0 \\
				PUNCT & 1 & 6 & 3 & 2 & 4 & 0 & 0 & 10 & 0 & 1 & 3 & 0 & 8755 & 5 & 0 & 5 & 0 & 0 \\
				SCONJ & 0 & 24 & 7 & 0 & 0 & 1 & 0 & 4 & 0 & 18 & 10 & 0 & 37 & 1885 & 0 & 10 & 0 & 0 \\
				SYM & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 53 & 0 & 0 & 0 \\
				VERB & 16 & 4 & 5 & 27 & 1 & 10 & 1 & 47 & 0 & 1 & 5 & 3 & 21 & 4 & 0 & 10030 & 0 & 0 \\
				X & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 4 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 69 & 0
			\end{tabular}
\begin{tabular}{lllllllllllllllllll}
				& ADJ & ADP & ADV & AUX & CCONJ & DET & INTJ & NOUN & NUM & PART & PRON & PROPN & PUNCT & SCONJ & SYM & VERB & X & Other \\
				ADJ & 6272 & 20 & 30 & 1 & 0 & 100 & 0 & 57 & 3 & 0 & 5 & 9 & 33 & 0 & 0 & 34 & 0 & 0 \\
				ADP & 13 & 7667 & 11 & 6 & 1 & 3 & 0 & 20 & 0 & 17 & 14 & 2 & 49 & 37 & 0 & 41 & 0 & 0 \\
				ADV & 28 & 18 & 4655 & 15 & 6 & 15 & 6 & 16 & 0 & 1 & 16 & 2 & 115 & 12 & 0 & 18 & 0 & 0 \\
				AUX & 2 & 2 & 10 & 5668 & 1 & 2 & 0 & 23 & 0 & 9 & 48 & 3 & 16 & 1 & 0 & 48 & 0 & 0 \\
				CCONJ & 0 & 1 & 1 & 1 & 2950 & 3 & 0 & 7 & 0 & 0 & 2 & 0 & 52 & 0 & 0 & 0 & 0 & 0 \\
				DET & 17 & 98 & 9 & 11 & 6 & 7207 & 2 & 7 & 0 & 6 & 25 & 1 & 81 & 9 & 0 & 44 & 0 & 0 \\
				INTJ & 0 & 0 & 0 & 0 & 0 & 0 & 93 & 0 & 0 & 0 & 0 & 3 & 2 & 0 & 0 & 0 & 0 & 0 \\
				NOUN & 64 & 9 & 20 & 4 & 6 & 26 & 0 & 16068 & 11 & 1 & 15 & 26 & 59 & 5 & 0 & 82 & 0 & 0 \\
				NUM & 1 & 1 & 2 & 0 & 0 & 2 & 0 & 6 & 630 & 0 & 0 & 0 & 7 & 0 & 0 & 1 & 0 & 0 \\
				PART & 2 & 11 & 6 & 10 & 1 & 2 & 0 & 12 & 0 & 2521 & 11 & 0 & 4 & 22 & 0 & 18 & 0 & 0 \\
				PRON & 3 & 14 & 11 & 13 & 3 & 11 & 0 & 24 & 2 & 2 & 7974 & 1 & 288 & 14 & 0 & 23 & 0 & 0 \\
				PROPN & 12 & 3 & 3 & 0 & 0 & 16 & 1 & 50 & 0 & 1 & 6 & 1879 & 10 & 0 & 0 & 6 & 1 & 0 \\
				PUNCT & 6 & 6 & 6 & 4 & 1 & 0 & 0 & 35 & 1 & 0 & 1 & 0 & 8719 & 10 & 0 & 6 & 0 & 0 \\
				SCONJ & 1 & 21 & 7 & 0 & 1 & 2 & 0 & 7 & 0 & 18 & 8 & 0 & 38 & 1881 & 0 & 12 & 0 & 0 \\
				SYM & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 1 & 0 & 48 & 1 & 0 & 0 \\
				VERB & 17 & 11 & 10 & 34 & 1 & 7 & 1 & 77 & 1 & 2 & 7 & 4 & 26 & 3 & 0 & 9974 & 0 & 0 \\
				X & 1 & 0 & 2 & 1 & 0 & 1 & 0 & 3 & 0 & 1 & 1 & 0 & 2 & 0 & 0 & 1 & 65 & 0
			\end{tabular}
\begin{tabular}{lllllllllllllllllll}
				& ADJ & ADP & ADV & AUX & CCONJ & DET & INTJ & NOUN & NUM & PART & PRON & PROPN & PUNCT & SCONJ & SYM & VERB & X & Other \\
				ADJ & 6259 & 23 & 24 & 3 & 4 & 118 & 0 & 55 & 0 & 0 & 8 & 9 & 30 & 0 & 0 & 31 & 0 & 0 \\
				ADP & 15 & 7642 & 8 & 12 & 1 & 5 & 0 & 35 & 0 & 21 & 12 & 1 & 61 & 26 & 0 & 42 & 0 & 0 \\
				ADV & 23 & 19 & 4610 & 20 & 9 & 17 & 10 & 21 & 0 & 2 & 21 & 4 & 122 & 19 & 0 & 26 & 0 & 0 \\
				AUX & 3 & 1 & 14 & 5646 & 3 & 4 & 0 & 24 & 0 & 12 & 56 & 2 & 13 & 2 & 0 & 53 & 0 & 0 \\
				CCONJ & 3 & 1 & 4 & 1 & 2923 & 2 & 0 & 7 & 0 & 0 & 5 & 1 & 69 & 0 & 0 & 1 & 0 & 0 \\
				DET & 17 & 122 & 16 & 12 & 10 & 7136 & 1 & 17 & 2 & 8 & 30 & 2 & 72 & 15 & 0 & 63 & 0 & 0 \\
				INTJ & 0 & 0 & 0 & 0 & 0 & 0 & 91 & 0 & 0 & 0 & 2 & 1 & 3 & 0 & 0 & 1 & 0 & 0 \\
				NOUN & 50 & 9 & 15 & 7 & 8 & 33 & 0 & 16066 & 1 & 5 & 21 & 32 & 60 & 3 & 0 & 86 & 0 & 0 \\
				NUM & 3 & 1 & 0 & 0 & 1 & 3 & 0 & 6 & 626 & 1 & 1 & 0 & 6 & 1 & 0 & 1 & 0 & 0 \\
				PART & 3 & 10 & 12 & 14 & 1 & 0 & 0 & 12 & 0 & 2513 & 9 & 0 & 3 & 24 & 0 & 19 & 0 & 0 \\
				PRON & 4 & 21 & 9 & 17 & 10 & 9 & 0 & 27 & 0 & 2 & 7946 & 3 & 293 & 16 & 0 & 26 & 0 & 0 \\
				PROPN & 10 & 1 & 0 & 0 & 0 & 16 & 0 & 32 & 1 & 0 & 1 & 1920 & 6 & 0 & 0 & 1 & 0 & 0 \\
				PUNCT & 1 & 4 & 7 & 5 & 4 & 2 & 2 & 28 & 0 & 2 & 6 & 3 & 8718 & 7 & 0 & 6 & 0 & 0 \\
				SCONJ & 1 & 20 & 8 & 1 & 1 & 2 & 0 & 6 & 0 & 13 & 12 & 0 & 51 & 1870 & 0 & 11 & 0 & 0 \\
				SYM & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 3 & 0 & 48 & 1 & 0 & 0 \\
				VERB & 25 & 9 & 11 & 48 & 4 & 6 & 1 & 63 & 0 & 6 & 13 & 1 & 25 & 3 & 0 & 9959 & 1 & 0 \\
				X & 0 & 0 & 2 & 1 & 1 & 2 & 0 & 6 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 63 & 0
			\end{tabular}
\begin{tabular}{llllllllllllllllll}
				& ADJ & ADP & ADV & AUX & CCONJ & DET & INTJ & NOUN & NUM & PART & PRON & PROPN & PUNCT & SCONJ & SYM & VERB & X \\
				ADJ & 11594 & 70 & 190 & 11 & 11 & 442 & 2 & 456 & 7 & 5 & 36 & 65 & 123 & 12 & 0 & 225 & 0 \\
				ADP & 101 & 13880 & 167 & 35 & 33 & 70 & 7 & 233 & 12 & 103 & 82 & 14 & 266 & 193 & 1 & 388 & 0 \\
				ADV & 181 & 118 & 8493 & 119 & 78 & 107 & 28 & 173 & 5 & 23 & 134 & 18 & 361 & 80 & 1 & 147 & 0 \\
				AUX & 23 & 8 & 59 & 10907 & 9 & 16 & 1 & 111 & 1 & 39 & 324 & 14 & 75 & 8 & 1 & 513 & 0 \\
				CCONJ & 13 & 17 & 9 & 4 & 5843 & 9 & 0 & 45 & 3 & 2 & 8 & 0 & 365 & 6 & 0 & 11 & 0 \\
				DET & 82 & 522 & 105 & 115 & 66 & 12806 & 5 & 147 & 22 & 22 & 186 & 9 & 341 & 112 & 0 & 410 & 0 \\
				INTJ & 4 & 0 & 4 & 2 & 0 & 3 & 312 & 8 & 0 & 1 & 1 & 5 & 9 & 1 & 0 & 5 & 0 \\
				NOUN & 372 & 71 & 170 & 71 & 25 & 156 & 12 & 31992 & 28 & 10 & 133 & 235 & 300 & 32 & 1 & 658 & 4 \\
				NUM & 8 & 17 & 8 & 7 & 1 & 32 & 0 & 48 & 1405 & 1 & 10 & 1 & 14 & 1 & 2 & 11 & 0 \\
				PART & 14 & 79 & 51 & 81 & 11 & 11 & 1 & 63 & 1 & 4845 & 38 & 7 & 32 & 104 & 0 & 125 & 0 \\
				PRON & 24 & 94 & 68 & 81 & 48 & 78 & 1 & 165 & 6 & 23 & 19290 & 15 & 1110 & 100 & 0 & 137 & 1 \\
				PROPN & 32 & 14 & 8 & 2 & 4 & 45 & 6 & 156 & 1 & 1 & 7 & 3297 & 62 & 3 & 0 & 16 & 0 \\
				PUNCT & 21 & 22 & 26 & 9 & 24 & 8 & 5 & 140 & 3 & 11 & 44 & 11 & 17928 & 26 & 1 & 58 & 1 \\
				SCONJ & 16 & 113 & 70 & 7 & 20 & 15 & 1 & 46 & 1 & 61 & 107 & 9 & 254 & 3270 & 0 & 76 & 0 \\
				SYM & 0 & 2 & 0 & 0 & 1 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 77 & 1 & 1 \\
				VERB & 169 & 59 & 65 & 251 & 9 & 40 & 4 & 393 & 1 & 21 & 43 & 28 & 103 & 21 & 3 & 21005 & 1 \\
				X & 1 & 0 & 3 & 1 & 1 & 2 & 0 & 5 & 0 & 1 & 0 & 4 & 2 & 1 & 2 & 1 & 111
			\end{tabular}
\begin{tabular}{llllllllllllllllll}
				& ADJ & ADP & ADV & AUX & CCONJ & DET & INTJ & NOUN & NUM & PART & PRON & PROPN & PUNCT & SCONJ & SYM & VERB & X \\
				ADJ & 16232 & 66 & 155 & 14 & 9 & 385 & 2 & 319 & 10 & 2 & 37 & 64 & 121 & 17 & 0 & 158 & 1 \\
				ADP & 80 & 19910 & 132 & 37 & 31 & 57 & 4 & 166 & 15 & 61 & 58 & 11 & 263 & 165 & 1 & 307 & 1 \\
				ADV & 142 & 96 & 11753 & 126 & 40 & 67 & 27 & 158 & 1 & 31 & 119 & 8 & 365 & 89 & 0 & 134 & 1 \\
				AUX & 13 & 6 & 61 & 14903 & 4 & 15 & 1 & 92 & 2 & 33 & 213 & 8 & 92 & 14 & 0 & 340 & 0 \\
				CCONJ & 13 & 13 & 11 & 1 & 7499 & 5 & 1 & 30 & 0 & 2 & 11 & 3 & 336 & 8 & 0 & 9 & 1 \\
				DET & 70 & 536 & 99 & 88 & 63 & 17932 & 6 & 109 & 20 & 14 & 131 & 6 & 281 & 96 & 0 & 316 & 0 \\
				INTJ & 3 & 0 & 6 & 0 & 0 & 0 & 269 & 6 & 0 & 0 & 3 & 3 & 8 & 1 & 0 & 2 & 0 \\
				NOUN & 288 & 53 & 124 & 36 & 21 & 151 & 8 & 42212 & 31 & 6 & 71 & 181 & 196 & 32 & 2 & 437 & 2 \\
				NUM & 8 & 9 & 3 & 2 & 0 & 31 & 0 & 44 & 1756 & 0 & 6 & 6 & 17 & 1 & 0 & 8 & 0 \\
				PART & 16 & 60 & 49 & 43 & 4 & 12 & 0 & 55 & 0 & 6880 & 42 & 8 & 35 & 114 & 0 & 130 & 0 \\
				PRON & 14 & 65 & 44 & 58 & 45 & 74 & 1 & 139 & 13 & 15 & 23771 & 9 & 1101 & 100 & 0 & 109 & 0 \\
				PROPN & 20 & 8 & 15 & 4 & 2 & 58 & 1 & 169 & 0 & 1 & 9 & 4854 & 59 & 5 & 0 & 11 & 1 \\
				PUNCT & 48 & 20 & 30 & 18 & 35 & 21 & 2 & 172 & 0 & 8 & 34 & 14 & 23620 & 26 & 1 & 64 & 0 \\
				SCONJ & 10 & 115 & 76 & 10 & 17 & 14 & 0 & 46 & 1 & 70 & 63 & 7 & 277 & 4720 & 0 & 34 & 0 \\
				SYM & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 79 & 1 & 0 \\
				VERB & 165 & 44 & 65 & 182 & 7 & 37 & 2 & 329 & 2 & 19 & 32 & 25 & 96 & 22 & 1 & 27432 & 0 \\
				X & 0 & 0 & 3 & 0 & 0 & 2 & 0 & 8 & 0 & 1 & 2 & 4 & 5 & 0 & 2 & 4 & 143
			\end{tabular}
\begin{tabular}{llllllllllllllllll}
				& ADJ & ADP & ADV & AUX & CCONJ & DET & INTJ & NOUN & NUM & PART & PRON & PROPN & PUNCT & SCONJ & SYM & VERB & X \\
				ADJ & 14938 & 27 & 81 & 8 & 3 & 174 & 0 & 139 & 2 & 3 & 13 & 23 & 53 & 1 & 0 & 67 & 0 \\
				ADP & 35 & 18358 & 60 & 13 & 13 & 14 & 2 & 58 & 3 & 19 & 24 & 1 & 161 & 48 & 1 & 133 & 1 \\
				ADV & 64 & 50 & 11003 & 34 & 26 & 41 & 7 & 74 & 2 & 8 & 45 & 2 & 217 & 28 & 0 & 47 & 0 \\
				AUX & 8 & 8 & 22 & 12706 & 6 & 4 & 0 & 38 & 0 & 13 & 81 & 5 & 49 & 5 & 0 & 109 & 0 \\
				CCONJ & 1 & 12 & 4 & 6 & 6767 & 9 & 0 & 15 & 0 & 2 & 6 & 0 & 167 & 0 & 0 & 3 & 0 \\
				DET & 22 & 226 & 26 & 24 & 18 & 16736 & 0 & 32 & 2 & 4 & 49 & 5 & 142 & 19 & 0 & 125 & 1 \\
				INTJ & 1 & 1 & 4 & 0 & 0 & 0 & 216 & 2 & 0 & 0 & 0 & 1 & 2 & 0 & 0 & 0 & 0 \\
				NOUN & 116 & 32 & 29 & 14 & 5 & 63 & 2 & 37581 & 8 & 2 & 38 & 52 & 91 & 4 & 1 & 172 & 2 \\
				NUM & 10 & 1 & 3 & 1 & 0 & 9 & 0 & 18 & 1501 & 0 & 7 & 0 & 6 & 0 & 1 & 5 & 1 \\
				PART & 3 & 18 & 26 & 19 & 4 & 2 & 0 & 31 & 2 & 6167 & 21 & 5 & 18 & 57 & 0 & 29 & 0 \\
				PRON & 8 & 30 & 18 & 31 & 4 & 20 & 0 & 32 & 2 & 0 & 20363 & 3 & 574 & 32 & 0 & 37 & 0 \\
				PROPN & 14 & 2 & 7 & 1 & 1 & 25 & 0 & 50 & 0 & 1 & 1 & 4511 & 52 & 0 & 0 & 5 & 0 \\
				PUNCT & 25 & 9 & 15 & 5 & 11 & 6 & 2 & 88 & 1 & 5 & 20 & 3 & 21344 & 7 & 0 & 14 & 0 \\
				SCONJ & 8 & 59 & 34 & 1 & 5 & 10 & 1 & 19 & 0 & 20 & 32 & 5 & 144 & 4239 & 0 & 16 & 0 \\
				SYM & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 4 & 0 & 0 & 0 & 0 & 9 & 0 & 84 & 0 & 0 \\
				VERB & 58 & 12 & 18 & 66 & 2 & 13 & 1 & 148 & 2 & 3 & 11 & 4 & 75 & 3 & 0 & 24299 & 2 \\
				X & 0 & 0 & 1 & 0 & 0 & 2 & 0 & 1 & 0 & 0 & 0 & 2 & 1 & 0 & 0 & 0 & 120
			\end{tabular}
\begin{tabular}{llllllllllllllllll}
				& ADJ & ADP & ADV & AUX & CCONJ & DET & INTJ & NOUN & NUM & PART & PRON & PROPN & PUNCT & SCONJ & SYM & VERB & X \\
				ADJ & 1753 & 1 & 5 & 0 & 0 & 3 & 0 & 18 & 0 & 0 & 1 & 4 & 10 & 0 & 0 & 8 & 0 \\
				ADP & 4 & 2228 & 5 & 0 & 1 & 1 & 0 & 9 & 0 & 3 & 1 & 0 & 20 & 6 & 0 & 5 & 0 \\
				ADV & 6 & 6 & 1264 & 2 & 1 & 0 & 0 & 7 & 0 & 0 & 1 & 0 & 41 & 2 & 0 & 0 & 1 \\
				AUX & 0 & 0 & 0 & 1720 & 0 & 0 & 0 & 4 & 0 & 1 & 2 & 0 & 11 & 0 & 0 & 5 & 0 \\
				CCONJ & 0 & 2 & 0 & 0 & 763 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 18 & 1 & 0 & 0 & 0 \\
				DET & 3 & 17 & 2 & 4 & 3 & 2138 & 0 & 0 & 0 & 0 & 2 & 0 & 27 & 2 & 0 & 3 & 0 \\
				INTJ & 0 & 0 & 0 & 0 & 0 & 0 & 9 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
				NOUN & 10 & 2 & 7 & 0 & 0 & 2 & 0 & 4554 & 1 & 0 & 1 & 8 & 24 & 3 & 1 & 19 & 0 \\
				NUM & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 153 & 0 & 0 & 0 & 4 & 0 & 2 & 0 & 1 \\
				PART & 0 & 2 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 643 & 2 & 0 & 4 & 0 & 0 & 0 & 0 \\
				PRON & 0 & 1 & 2 & 1 & 2 & 0 & 0 & 1 & 2 & 0 & 1422 & 0 & 55 & 2 & 0 & 4 & 0 \\
				PROPN & 5 & 0 & 0 & 0 & 0 & 1 & 0 & 11 & 0 & 0 & 0 & 568 & 1 & 0 & 0 & 1 & 0 \\
				PUNCT & 4 & 3 & 2 & 1 & 0 & 1 & 0 & 22 & 1 & 1 & 1 & 1 & 2304 & 3 & 0 & 4 & 0 \\
				SCONJ & 0 & 3 & 3 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 4 & 0 & 16 & 504 & 0 & 3 & 0 \\
				SYM & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 0 & 0 & 0 & 2 & 0 & 12 & 1 & 1 \\
				VERB & 2 & 1 & 2 & 4 & 0 & 0 & 0 & 23 & 0 & 0 & 1 & 4 & 12 & 0 & 0 & 2459 & 0 \\
				X & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 2 & 0 & 1 & 0 & 19
			\end{tabular}
\begin{tabular}{@{}llllllllllllllllllllllllllllllllll@{}}
				{ }                          & { Wci} & { Pref} & { Prep} & { ArtOrDet} & { Vm} & { Others} & { Wtone} & { Smod} & { Mec} & { Pform} & { Trans} & { Cit} & { Wa} & { Sfrag} & { WOinc} & { Wform} & { Ssub} & { Npos} & { V0}  & { SVA} & { Srun} & { Nn}  & { Vform} & { Spar} & { Um}  & { WOadv} & { Vt}  & { max}  & { 2ns} & { 3rd} & { sum}  & { max/sum}      & { top3/sum}     \\
				{ None-\textgreater{}DET}    & { 27}  & { 6}    & { 0}    & { 3434}     & { 0}  & { 33}     & { 0}     & { 0}    & { 10}  & { 0}     & { 7}     & { 0}   & { 0}  & { 1}     & { 0}     & { 1}     & { 1}    & { 0}    & { 0}   & { 12}  & { 0}    & { 23}  & { 1}     & { 7}    & { 2}   & { 1}     & { 15}  & { 3434} & { 33}  & { 27}  & { 3581} & { 0.958950014}  & { 0.9757051103} \\
				{ CCONJ-\textgreater{}ADV}   & { 1}   & { 0}    & { 0}    & { 0}        & { 0}  & { 1}      & { 0}     & { 0}    & { 1}   & { 0}     & { 55}    & { 0}   & { 0}  & { 0}     & { 0}     & { 0}     & { 0}    & { 0}    & { 0}   & { 0}   & { 0}    & { 0}   & { 0}     & { 0}    & { 0}   & { 0}     & { 0}   & { 55}   & { 1}   & { 1}   & { 58}   & { 0.9482758621} & { 0.9827586207} \\
				{ DET-\textgreater{}None}    & { 6}   & { 4}    & { 0}    & { 1998}     & { 1}  & { 1}      & { 2}     & { 0}    & { 7}   & { 2}     & { 1}     & { 0}   & { 0}  & { 1}     & { 1}     & { 1}     & { 0}    & { 0}    & { 0}   & { 8}   & { 2}    & { 66}  & { 1}     & { 1}    & { 2}   & { 1}     & { 5}   & { 1998} & { 66}  & { 8}   & { 2111} & { 0.9464708669} & { 0.9815253434} \\
				{ ADP-\textgreater{}None}    & { 20}  & { 0}    & { 610}  & { 2}        & { 0}  & { 1}      & { 1}     & { 1}    & { 3}   & { 0}     & { 17}    & { 2}   & { 0}  & { 1}     & { 3}     & { 1}     & { 0}    & { 0}    & { 0}   & { 3}   & { 0}    & { 0}   & { 0}     & { 4}    & { 2}   & { 0}     & { 3}   & { 610}  & { 20}  & { 17}  & { 674}  & { 0.9050445104} & { 0.9599406528} \\
				{ PROPN-\textgreater{}None}  & { 0}   & { 0}    & { 1}    & { 0}        & { 0}  & { 0}      & { 0}     & { 0}    & { 2}   & { 0}     & { 0}     & { 111} & { 4}  & { 1}     & { 1}     & { 1}     & { 0}    & { 0}    & { 0}   & { 0}   & { 0}    & { 0}   & { 0}     & { 0}    & { 8}   & { 2}     & { 0}   & { 111}  & { 8}   & { 4}   & { 131}  & { 0.8473282443} & { 0.9389312977} \\
				{ PART-\textgreater{}SCONJ}  & { 32}  & { 0}    & { 4}    & { 1}        & { 0}  & { 0}      & { 0}     & { 0}    & { 0}   & { 0}     & { 1}     & { 0}   & { 0}  & { 0}     & { 0}     & { 0}     & { 1}    & { 0}    & { 0}   & { 0}   & { 0}    & { 0}   & { 1}     & { 0}    & { 0}   & { 0}     & { 0}   & { 32}   & { 4}   & { 1}   & { 40}   & { 0.8}          & { 0.925}        \\
				{ DET-\textgreater{}PRON}    & { 3}   & { 135}  & { 0}    & { 15}       & { 0}  & { 1}      & { 0}     & { 0}    & { 5}   & { 6}     & { 0}     & { 0}   & { 0}  & { 0}     & { 0}     & { 0}     & { 0}    & { 5}    & { 0}   & { 2}   & { 0}    & { 0}   & { 0}     & { 0}    & { 0}   & { 0}     & { 0}   & { 135}  & { 15}  & { 6}   & { 172}  & { 0.7848837209} & { 0.9069767442} \\
				{ NOUN-\textgreater{}DET}    & { 4}   & { 2}    & { 0}    & { 40}       & { 0}  & { 2}      & { 0}     & { 0}    & { 0}   & { 1}     & { 0}     & { 0}   & { 0}  & { 0}     & { 0}     & { 0}     & { 0}    & { 0}    & { 0}   & { 1}   & { 0}    & { 0}   & { 0}     & { 0}    & { 1}   & { 0}     & { 0}   & { 40}   & { 4}   & { 2}   & { 51}   & { 0.7843137255} & { 0.9019607843} \\
				{ NUM-\textgreater{}None}    & { 0}   & { 0}    & { 0}    & { 0}        & { 0}  & { 1}      & { 1}     & { 0}    & { 1}   & { 0}     & { 0}     & { 33}  & { 0}  & { 0}     & { 0}     & { 0}     & { 0}    & { 0}    & { 0}   & { 0}   & { 0}    & { 0}   & { 0}     & { 0}    & { 7}   & { 0}     & { 0}   & { 33}   & { 7}   & { 1}   & { 43}   & { 0.7674418605} & { 0.9534883721} \\
				{ VERB-\textgreater{}None}   & { 14}  & { 1}    & { 0}    & { 1}        & { 0}  & { 6}      & { 23}    & { 3}    & { 3}   & { 0}     & { 3}     & { 18}  & { 0}  & { 6}     & { 19}    & { 0}     & { 0}    & { 1}    & { 0}   & { 9}   & { 4}    & { 0}   & { 2}     & { 4}    & { 458} & { 2}     & { 22}  & { 458}  & { 23}  & { 22}  & { 599}  & { 0.7646076795} & { 0.8397328881} \\
				{ ADJ-\textgreater{}DET}     & { 18}  & { 3}    & { 0}    & { 111}      & { 0}  & { 4}      & { 1}     & { 0}    & { 1}   & { 0}     & { 0}     & { 0}   & { 0}  & { 0}     & { 1}     & { 5}     & { 0}    & { 0}    & { 0}   & { 3}   & { 0}    & { 2}   & { 0}     & { 1}    & { 0}   & { 1}     & { 0}   & { 111}  & { 18}  & { 5}   & { 151}  & { 0.7350993377} & { 0.8874172185} \\
				{ VERB-\textgreater{}DET}    & { 4}   & { 0}    & { 0}    & { 38}       & { 0}  & { 2}      & { 2}     & { 0}    & { 0}   & { 0}     & { 0}     & { 0}   & { 0}  & { 0}     & { 0}     & { 2}     & { 0}    & { 0}    & { 0}   & { 1}   & { 0}    & { 0}   & { 0}     & { 1}    & { 0}   & { 0}     & { 2}   & { 38}   & { 4}   & { 2}   & { 52}   & { 0.7307692308} & { 0.8461538462} \\
				{ None-\textgreater{}PUNCT}  & { 6}   & { 1}    & { 0}    & { 2}        & { 1}  & { 8}      & { 1}     & { 0}    & { 915} & { 0}     & { 13}    & { 51}  & { 2}  & { 1}     & { 3}     & { 1}     & { 9}    & { 4}    & { 0}   & { 0}   & { 236}  & { 1}   & { 2}     & { 0}    & { 0}   & { 0}     & { 5}   & { 915}  & { 236} & { 51}  & { 1262} & { 0.7250396197} & { 0.9524564184} \\
				{ ADJ-\textgreater{}None}    & { 7}   & { 0}    & { 0}    & { 2}        & { 0}  & { 1}      & { 5}     & { 1}    & { 2}   & { 1}     & { 1}     & { 1}   & { 1}  & { 1}     & { 2}     & { 0}     & { 0}    & { 0}    & { 0}   & { 1}   & { 1}    & { 0}   & { 2}     & { 1}    & { 85}  & { 2}     & { 1}   & { 85}   & { 7}   & { 5}   & { 118}  & { 0.7203389831} & { 0.8220338983} \\
				{ SCONJ-\textgreater{}None}  & { 1}   & { 0}    & { 62}   & { 9}        & { 0}  & { 1}      & { 0}     & { 1}    & { 1}   & { 0}     & { 5}     & { 0}   & { 0}  & { 0}     & { 1}     & { 0}     & { 2}    & { 0}    & { 0}   & { 1}   & { 1}    & { 0}   & { 0}     & { 0}    & { 2}   & { 0}     & { 0}   & { 62}   & { 9}   & { 5}   & { 87}   & { 0.7126436782} & { 0.8735632184} \\
				{ PUNCT-\textgreater{}CCONJ} & { 1}   & { 0}    & { 0}    & { 0}        & { 0}  & { 7}      & { 0}     & { 0}    & { 10}  & { 0}     & { 112}   & { 0}   & { 0}  & { 0}     & { 1}     & { 0}     & { 3}    & { 0}    & { 0}   & { 0}   & { 23}   & { 0}   & { 0}     & { 2}    & { 0}   & { 0}     & { 0}   & { 112}  & { 23}  & { 10}  & { 159}  & { 0.7044025157} & { 0.9119496855} \\
				{ AUX-\textgreater{}None}    & { 0}   & { 1}    & { 0}    & { 0}        & { 18} & { 1}      & { 0}     & { 0}    & { 2}   & { 0}     & { 1}     & { 0}   & { 0}  & { 0}     & { 2}     & { 0}     & { 0}    & { 0}    & { 0}   & { 2}   & { 0}    & { 0}   & { 19}    & { 3}    & { 2}   & { 0}     & { 109} & { 109}  & { 19}  & { 18}  & { 160}  & { 0.68125}      & { 0.9125}       \\
				{ VERB-\textgreater{}ADP}    & { 65}  & { 0}    & { 1}    & { 0}        & { 0}  & { 3}      & { 1}     & { 0}    & { 1}   & { 0}     & { 1}     & { 1}   & { 0}  & { 0}     & { 2}     & { 3}     & { 1}    & { 0}    & { 0}   & { 4}   & { 1}    & { 0}   & { 4}     & { 3}    & { 0}   & { 0}     & { 5}   & { 65}   & { 5}   & { 4}   & { 96}   & { 0.6770833333} & { 0.7708333333} \\
				{ PRON-\textgreater{}PUNCT}  & { 1}   & { 0}    & { 0}    & { 0}        & { 0}  & { 0}      & { 1}     & { 0}    & { 4}   & { 0}     & { 1}     & { 0}   & { 0}  & { 0}     & { 0}     & { 0}     & { 7}    & { 0}    & { 0}   & { 0}   & { 30}   & { 0}   & { 0}     & { 0}    & { 1}   & { 0}     & { 0}   & { 30}   & { 7}   & { 4}   & { 45}   & { 0.6666666667} & { 0.9111111111} \\
				{ NOUN-\textgreater{}None}   & { 25}  & { 1}    & { 0}    & { 4}        & { 0}  & { 7}      & { 15}    & { 2}    & { 12}  & { 1}     & { 3}     & { 90}  & { 2}  & { 4}     & { 19}    & { 5}     & { 0}    & { 1}    & { 0}   & { 3}   & { 1}    & { 14}  & { 0}     & { 4}    & { 395} & { 9}     & { 6}   & { 395}  & { 90}  & { 25}  & { 623}  & { 0.6340288925} & { 0.8186195827} \\
				{ None-\textgreater{}NOUN}   & { 92}  & { 2}    & { 0}    & { 3}        & { 0}  & { 351}    & { 0}     & { 2}    & { 4}   & { 1}     & { 7}     & { 20}  & { 3}  & { 8}     & { 20}    & { 2}     & { 4}    & { 2}    & { 3}   & { 4}   & { 1}    & { 6}   & { 0}     & { 19}   & { 3}   & { 2}     & { 3}   & { 351}  & { 92}  & { 20}  & { 562}  & { 0.6245551601} & { 0.8238434164} \\
				{ NOUN-\textgreater{}PROPN}  & { 1}   & { 1}    & { 0}    & { 9}        & { 0}  & { 2}      & { 3}     & { 0}    & { 54}  & { 0}     & { 1}     & { 1}   & { 1}  & { 0}     & { 1}     & { 1}     & { 0}    & { 0}    & { 1}   & { 1}   & { 1}    & { 9}   & { 0}     & { 0}    & { 0}   & { 1}     & { 0}   & { 54}   & { 9}   & { 9}   & { 88}   & { 0.6136363636} & { 0.8181818182} \\
				{ PUNCT-\textgreater{}None}  & { 0}   & { 1}    & { 0}    & { 1}        & { 0}  & { 2}      & { 2}     & { 1}    & { 267} & { 0}     & { 2}     & { 73}  & { 1}  & { 4}     & { 4}     & { 0}     & { 1}    & { 1}    & { 0}   & { 0}   & { 5}    & { 1}   & { 0}     & { 0}    & { 70}  & { 1}     & { 2}   & { 267}  & { 73}  & { 70}  & { 439}  & { 0.6082004556} & { 0.9339407745} \\
				{ ADJ-\textgreater{}ADV}     & { 25}  & { 0}    & { 0}    & { 0}        & { 0}  & { 0}      & { 4}     & { 0}    & { 2}   & { 0}     & { 18}    & { 0}   & { 0}  & { 0}     & { 1}     & { 96}    & { 0}    & { 0}    & { 0}   & { 0}   & { 1}    & { 2}   & { 2}     & { 0}    & { 0}   & { 6}     & { 1}   & { 96}   & { 25}  & { 18}  & { 158}  & { 0.6075949367} & { 0.8797468354} \\
				{ ADV-\textgreater{}ADP}     & { 41}  & { 0}    & { 3}    & { 0}        & { 0}  & { 1}      & { 2}     & { 0}    & { 5}   & { 0}     & { 11}    & { 0}   & { 0}  & { 1}     & { 0}     & { 1}     & { 2}    & { 0}    & { 0}   & { 0}   & { 0}    & { 0}   & { 0}     & { 0}    & { 0}   & { 3}     & { 0}   & { 41}   & { 11}  & { 5}   & { 70}   & { 0.5857142857} & { 0.8142857143} \\
				{ None-\textgreater{}ADJ}    & { 13}  & { 0}    & { 0}    & { 4}        & { 0}  & { 55}     & { 0}     & { 1}    & { 1}   & { 0}     & { 3}     & { 0}   & { 0}  & { 3}     & { 6}     & { 0}     & { 0}    & { 0}    & { 1}   & { 1}   & { 0}    & { 0}   & { 0}     & { 2}    & { 0}   & { 4}     & { 1}   & { 55}   & { 13}  & { 6}   & { 95}   & { 0.5789473684} & { 0.7789473684} \\
				{ NOUN-\textgreater{}PUNCT}  & { 2}   & { 1}    & { 0}    & { 1}        & { 0}  & { 2}      & { 0}     & { 0}    & { 57}  & { 1}     & { 2}     & { 2}   & { 1}  & { 0}     & { 4}     & { 1}     & { 5}    & { 2}    & { 0}   & { 0}   & { 14}   & { 5}   & { 0}     & { 1}    & { 0}   & { 0}     & { 0}   & { 57}   & { 14}  & { 5}   & { 101}  & { 0.5643564356} & { 0.7524752475} \\
				{ ADP-\textgreater{}VERB}    & { 68}  & { 0}    & { 0}    & { 0}        & { 0}  & { 8}      & { 0}     & { 0}    & { 1}   & { 0}     & { 2}     & { 0}   & { 0}  & { 0}     & { 3}     & { 0}     & { 0}    & { 0}    & { 11}  & { 5}   & { 1}    & { 0}   & { 9}     & { 7}    & { 0}   & { 0}     & { 6}   & { 68}   & { 11}  & { 9}   & { 121}  & { 0.5619834711} & { 0.7272727273} \\
				{ None-\textgreater{}CCONJ}  & { 10}  & { 0}    & { 0}    & { 1}        & { 0}  & { 11}     & { 1}     & { 0}    & { 0}   & { 0}     & { 91}    & { 0}   & { 0}  & { 2}     & { 1}     & { 0}     & { 6}    & { 0}    & { 0}   & { 0}   & { 40}   & { 0}   & { 0}     & { 0}    & { 0}   & { 0}     & { 0}   & { 91}   & { 40}  & { 11}  & { 163}  & { 0.5582822086} & { 0.8711656442} \\
				{ NOUN-\textgreater{}PRON}   & { 14}  & { 70}   & { 0}    & { 5}        & { 0}  & { 5}      & { 1}     & { 0}    & { 0}   & { 9}     & { 1}     & { 0}   & { 0}  & { 1}     & { 3}     & { 5}     & { 1}    & { 2}    & { 0}   & { 0}   & { 0}    & { 4}   & { 0}     & { 6}    & { 0}   & { 0}     & { 0}   & { 70}   & { 14}  & { 9}   & { 127}  & { 0.5511811024} & { 0.7322834646} \\
				{ NOUN-\textgreater{}ADP}    & { 24}  & { 0}    & { 0}    & { 0}        & { 0}  & { 2}      & { 1}     & { 0}    & { 5}   & { 0}     & { 3}     & { 0}   & { 0}  & { 0}     & { 3}     & { 1}     & { 0}    & { 0}    & { 0}   & { 2}   & { 0}    & { 1}   & { 0}     & { 1}    & { 1}   & { 0}     & { 0}   & { 24}   & { 5}   & { 3}   & { 44}   & { 0.5454545455} & { 0.7272727273} \\
				{ DET-\textgreater{}ADJ}     & { 35}  & { 4}    & { 0}    & { 15}       & { 0}  & { 1}      & { 0}     & { 0}    & { 1}   & { 3}     & { 3}     & { 0}   & { 0}  & { 0}     & { 0}     & { 4}     & { 0}    & { 0}    & { 0}   & { 1}   & { 0}    & { 0}   & { 0}     & { 1}    & { 0}   & { 1}     & { 0}   & { 35}   & { 15}  & { 4}   & { 69}   & { 0.5072463768} & { 0.7826086957} \\
				{ ADV-\textgreater{}PUNCT}   & { 1}   & { 1}    & { 0}    & { 0}        & { 0}  & { 0}      & { 0}     & { 0}    & { 16}  & { 0}     & { 2}     & { 0}   & { 0}  & { 0}     & { 0}     & { 1}     & { 2}    & { 0}    & { 0}   & { 0}   & { 23}   & { 0}   & { 0}     & { 0}    & { 0}   & { 1}     & { 0}   & { 23}   & { 16}  & { 2}   & { 47}   & { 0.4893617021} & { 0.8723404255} \\
				{ PRON-\textgreater{}DET}    & { 10}  & { 8}    & { 0}    & { 43}       & { 0}  & { 3}      & { 16}    & { 0}    & { 2}   & { 4}     & { 1}     & { 0}   & { 0}  & { 0}     & { 0}     & { 1}     & { 0}    & { 0}    & { 0}   & { 0}   & { 0}    & { 1}   & { 0}     & { 0}    & { 0}   & { 0}     & { 0}   & { 43}   & { 16}  & { 10}  & { 89}   & { 0.4831460674} & { 0.7752808989} \\
				{ SCONJ-\textgreater{}ADV}   & { 12}  & { 0}    & { 1}    & { 0}        & { 0}  & { 0}      & { 0}     & { 0}    & { 2}   & { 0}     & { 17}    & { 0}   & { 0}  & { 0}     & { 0}     & { 1}     & { 2}    & { 0}    & { 0}   & { 0}   & { 0}    & { 0}   & { 0}     & { 1}    & { 0}   & { 0}     & { 0}   & { 17}   & { 12}  & { 2}   & { 36}   & { 0.4722222222} & { 0.8611111111} \\
				{ ADV-\textgreater{}ADJ}     & { 21}  & { 0}    & { 0}    & { 14}       & { 0}  & { 1}      & { 0}     & { 0}    & { 2}   & { 0}     & { 2}     & { 0}   & { 0}  & { 0}     & { 2}     & { 47}    & { 1}    & { 0}    & { 1}   & { 1}   & { 0}    & { 2}   & { 0}     & { 0}    & { 0}   & { 5}     & { 1}   & { 47}   & { 21}  & { 14}  & { 100}  & { 0.47}         & { 0.82}         \\
				{ NOUN-\textgreater{}ADJ}    & { 103} & { 4}    & { 0}    & { 7}        & { 0}  & { 17}     & { 27}    & { 1}    & { 34}  & { 3}     & { 3}     & { 1}   & { 2}  & { 3}     & { 11}    & { 243}   & { 2}    & { 2}    & { 0}   & { 5}   & { 0}    & { 26}  & { 5}     & { 6}    & { 0}   & { 5}     & { 9}   & { 243}  & { 103} & { 34}  & { 519}  & { 0.4682080925} & { 0.732177264}  \\
				{ ADP-\textgreater{}DET}     & { 13}  & { 0}    & { 1}    & { 18}       & { 0}  & { 0}      & { 0}     & { 0}    & { 2}   & { 0}     & { 1}     & { 0}   & { 0}  & { 2}     & { 0}     & { 0}     & { 0}    & { 0}    & { 0}   & { 0}   & { 1}    & { 0}   & { 0}     & { 1}    & { 0}   & { 0}     & { 0}   & { 18}   & { 13}  & { 2}   & { 39}   & { 0.4615384615} & { 0.8461538462} \\
				{ ADP-\textgreater{}NOUN}    & { 24}  & { 0}    & { 0}    & { 4}        & { 0}  & { 3}      & { 0}     & { 0}    & { 3}   & { 0}     & { 5}     & { 1}   & { 0}  & { 0}     & { 3}     & { 0}     & { 0}    & { 0}    & { 0}   & { 2}   & { 0}    & { 5}   & { 0}     & { 1}    & { 0}   & { 0}     & { 1}   & { 24}   & { 5}   & { 5}   & { 52}   & { 0.4615384615} & { 0.6538461538} \\
				{ SCONJ-\textgreater{}ADP}   & { 27}  & { 1}    & { 22}   & { 1}        & { 0}  & { 1}      & { 0}     & { 0}    & { 2}   & { 0}     & { 4}     & { 0}   & { 0}  & { 0}     & { 0}     & { 0}     & { 0}    & { 0}    & { 0}   & { 1}   & { 0}    & { 0}   & { 0}     & { 0}    & { 0}   & { 0}     & { 0}   & { 27}   & { 22}  & { 4}   & { 59}   & { 0.4576271186} & { 0.8983050847} \\
				{ ADV-\textgreater{}AUX}     & { 7}   & { 0}    & { 0}    & { 0}        & { 6}  & { 1}      & { 1}     & { 0}    & { 4}   & { 0}     & { 0}     & { 0}   & { 0}  & { 1}     & { 4}     & { 7}     & { 0}    & { 0}    & { 5}   & { 0}   & { 0}    & { 0}   & { 1}     & { 1}    & { 0}   & { 36}    & { 8}   & { 36}   & { 8}   & { 7}   & { 82}   & { 0.4390243902} & { 0.6219512195} \\
				{ VERB-\textgreater{}ADV}    & { 28}  & { 0}    & { 0}    & { 0}        & { 0}  & { 5}      & { 6}     & { 0}    & { 1}   & { 0}     & { 8}     & { 0}   & { 0}  & { 0}     & { 1}     & { 1}     & { 2}    & { 0}    & { 0}   & { 1}   & { 1}    & { 0}   & { 1}     & { 3}    & { 1}   & { 2}     & { 4}   & { 28}   & { 8}   & { 6}   & { 65}   & { 0.4307692308} & { 0.6461538462} \\
				{ None-\textgreater{}PART}   & { 31}  & { 0}    & { 0}    & { 1}        & { 0}  & { 18}     & { 0}     & { 0}    & { 31}  & { 1}     & { 5}     & { 0}   & { 0}  & { 0}     & { 0}     & { 7}     & { 0}    & { 109}  & { 7}   & { 1}   & { 0}    & { 1}   & { 32}    & { 16}   & { 0}   & { 0}     & { 6}   & { 109}  & { 32}  & { 31}  & { 266}  & { 0.4097744361} & { 0.6466165414} \\
				{ None-\textgreater{}AUX}    & { 4}   & { 0}    & { 0}    & { 1}        & { 51} & { 7}      & { 1}     & { 0}    & { 1}   & { 0}     & { 2}     & { 0}   & { 0}  & { 2}     & { 2}     & { 0}     & { 0}    & { 5}    & { 182} & { 0}   & { 0}    & { 0}   & { 70}    & { 12}   & { 0}   & { 0}     & { 229} & { 229}  & { 182} & { 70}  & { 569}  & { 0.4024604569} & { 0.8453427065} \\
				{ SCONJ-\textgreater{}VERB}  & { 12}  & { 0}    & { 0}    & { 1}        & { 0}  & { 2}      & { 0}     & { 0}    & { 0}   & { 0}     & { 2}     & { 0}   & { 0}  & { 0}     & { 1}     & { 0}     & { 1}    & { 0}    & { 2}   & { 3}   & { 0}    & { 0}   & { 1}     & { 1}    & { 0}   & { 0}     & { 5}   & { 12}   & { 5}   & { 3}   & { 31}   & { 0.3870967742} & { 0.6451612903} \\
				{ PRON-\textgreater{}ADV}    & { 7}   & { 6}    & { 0}    & { 1}        & { 0}  & { 3}      & { 1}     & { 0}    & { 1}   & { 2}     & { 16}    & { 0}   & { 0}  & { 0}     & { 1}     & { 0}     & { 3}    & { 0}    & { 0}   & { 0}   & { 0}    & { 0}   & { 0}     & { 0}    & { 0}   & { 0}     & { 1}   & { 16}   & { 7}   & { 6}   & { 42}   & { 0.380952381}  & { 0.6904761905} \\
				{ NOUN-\textgreater{}ADV}    & { 49}  & { 0}    & { 0}    & { 1}        & { 0}  & { 4}      & { 11}    & { 0}    & { 4}   & { 0}     & { 33}    & { 0}   & { 0}  & { 0}     & { 5}     & { 19}    & { 0}    & { 0}    & { 0}   & { 0}   & { 0}    & { 2}   & { 1}     & { 0}    & { 0}   & { 3}     & { 1}   & { 49}   & { 33}  & { 19}  & { 133}  & { 0.3684210526} & { 0.7593984962} \\
				{ None-\textgreater{}ADV}    & { 27}  & { 1}    & { 2}    & { 0}        & { 0}  & { 47}     & { 0}     & { 0}    & { 1}   & { 1}     & { 67}    & { 1}   & { 0}  & { 1}     & { 2}     & { 2}     & { 5}    & { 0}    & { 1}   & { 1}   & { 3}    & { 0}   & { 1}     & { 8}    & { 0}   & { 14}    & { 0}   & { 67}   & { 47}  & { 27}  & { 185}  & { 0.3621621622} & { 0.7621621622} \\
				{ ADP-\textgreater{}ADV}     & { 21}  & { 1}    & { 3}    & { 0}        & { 0}  & { 2}      & { 0}     & { 0}    & { 3}   & { 0}     & { 18}    & { 0}   & { 0}  & { 0}     & { 2}     & { 4}     & { 2}    & { 0}    & { 0}   & { 2}   & { 0}    & { 0}   & { 0}     & { 0}    & { 0}   & { 0}     & { 0}   & { 21}   & { 18}  & { 4}   & { 58}   & { 0.3620689655} & { 0.7413793103} \\
				{ AUX-\textgreater{}VERB}    & { 40}  & { 0}    & { 0}    & { 0}        & { 1}  & { 6}      & { 2}     & { 0}    & { 1}   & { 0}     & { 2}     & { 0}   & { 0}  & { 2}     & { 7}     & { 3}     & { 0}    & { 0}    & { 0}   & { 9}   & { 0}    & { 0}   & { 19}    & { 1}    & { 0}   & { 3}     & { 16}  & { 40}   & { 19}  & { 16}  & { 112}  & { 0.3571428571} & { 0.6696428571} \\
				{ ADV-\textgreater{}SCONJ}   & { 16}  & { 0}    & { 1}    & { 1}        & { 0}  & { 3}      & { 0}     & { 0}    & { 4}   & { 0}     & { 12}    & { 0}   & { 0}  & { 0}     & { 0}     & { 2}     & { 4}    & { 0}    & { 0}   & { 0}   & { 0}    & { 0}   & { 0}     & { 1}    & { 0}   & { 0}     & { 1}   & { 16}   & { 12}  & { 4}   & { 45}   & { 0.3555555556} & { 0.7111111111} \\
				{ ADP-\textgreater{}SCONJ}   & { 18}  & { 0}    & { 13}   & { 0}        & { 0}  & { 1}      & { 1}     & { 0}    & { 4}   & { 1}     & { 9}     & { 0}   & { 0}  & { 0}     & { 0}     & { 0}     & { 4}    & { 0}    & { 0}   & { 0}   & { 0}    & { 0}   & { 0}     & { 0}    & { 0}   & { 0}     & { 0}   & { 18}   & { 13}  & { 9}   & { 51}   & { 0.3529411765} & { 0.7843137255} \\
				{ None-\textgreater{}VERB}   & { 18}  & { 0}    & { 0}    & { 1}        & { 3}  & { 78}     & { 2}     & { 1}    & { 3}   & { 0}     & { 3}     & { 0}   & { 0}  & { 10}    & { 18}    & { 0}     & { 7}    & { 0}    & { 105} & { 4}   & { 0}    & { 0}   & { 0}     & { 22}   & { 0}   & { 5}     & { 21}  & { 105}  & { 78}  & { 22}  & { 301}  & { 0.3488372093} & { 0.6810631229} \\
				{ None-\textgreater{}ADP}    & { 190} & { 3}    & { 174}  & { 7}        & { 0}  & { 95}     & { 0}     & { 0}    & { 4}   & { 0}     & { 24}    & { 0}   & { 1}  & { 0}     & { 3}     & { 1}     & { 9}    & { 1}    & { 0}   & { 6}   & { 1}    & { 2}   & { 2}     & { 23}   & { 0}   & { 0}     & { 2}   & { 190}  & { 174} & { 95}  & { 548}  & { 0.3467153285} & { 0.8375912409} \\
				{ ADJ-\textgreater{}NOUN}    & { 71}  & { 1}    & { 0}    & { 11}       & { 0}  & { 25}     & { 2}     & { 0}    & { 15}  & { 0}     & { 9}     & { 0}   & { 0}  & { 0}     & { 6}     & { 107}   & { 0}    & { 3}    & { 0}   & { 4}   & { 1}    & { 144} & { 5}     & { 4}    & { 0}   & { 5}     & { 6}   & { 144}  & { 107} & { 71}  & { 419}  & { 0.3436754177} & { 0.76849642}   \\
				{ VERB-\textgreater{}PUNCT}  & { 6}   & { 0}    & { 0}    & { 0}        & { 0}  & { 0}      & { 0}     & { 0}    & { 17}  & { 0}     & { 0}     & { 1}   & { 0}  & { 1}     & { 5}     & { 0}     & { 7}    & { 0}    & { 1}   & { 0}   & { 19}   & { 0}   & { 0}     & { 0}    & { 0}   & { 1}     & { 0}   & { 19}   & { 17}  & { 7}   & { 58}   & { 0.3275862069} & { 0.7413793103} \\
				{ PROPN-\textgreater{}NOUN}  & { 3}   & { 0}    & { 0}    & { 20}       & { 0}  & { 5}      & { 0}     & { 0}    & { 38}  & { 0}     & { 3}     & { 9}   & { 2}  & { 1}     & { 4}     & { 0}     & { 0}    & { 2}    & { 0}   & { 1}   & { 0}    & { 22}  & { 0}     & { 3}    & { 0}   & { 2}     & { 2}   & { 38}   & { 22}  & { 20}  & { 117}  & { 0.3247863248} & { 0.6837606838} \\
				{ VERB-\textgreater{}AUX}    & { 21}  & { 0}    & { 0}    & { 0}        & { 15} & { 1}      & { 1}     & { 0}    & { 2}   & { 0}     & { 0}     & { 0}   & { 0}  & { 0}     & { 1}     & { 4}     & { 0}    & { 0}    & { 4}   & { 13}  & { 0}    & { 0}   & { 14}    & { 4}    & { 0}   & { 3}     & { 38}  & { 38}   & { 21}  & { 15}  & { 121}  & { 0.3140495868} & { 0.6115702479} \\
				{ VERB-\textgreater{}ADJ}    & { 70}  & { 0}    & { 0}    & { 5}        & { 0}  & { 4}      & { 14}    & { 0}    & { 5}   & { 0}     & { 3}     & { 0}   & { 1}  & { 0}     & { 14}    & { 41}    & { 3}    & { 0}    & { 4}   & { 3}   & { 1}    & { 0}   & { 28}    & { 4}    & { 0}   & { 4}     & { 21}  & { 70}   & { 41}  & { 28}  & { 225}  & { 0.3111111111} & { 0.6177777778} \\
				{ CCONJ-\textgreater{}PUNCT} & { 1}   & { 1}    & { 0}    & { 2}        & { 0}  & { 0}      & { 0}     & { 0}    & { 19}  & { 0}     & { 28}    & { 0}   & { 0}  & { 4}     & { 1}     & { 0}     & { 7}    & { 0}    & { 0}   & { 0}   & { 27}   & { 0}   & { 0}     & { 2}    & { 0}   & { 0}     & { 0}   & { 28}   & { 27}  & { 19}  & { 92}   & { 0.3043478261} & { 0.8043478261} \\
				{ ADV-\textgreater{}NOUN}    & { 25}  & { 0}    & { 0}    & { 10}       & { 0}  & { 10}     & { 2}     & { 0}    & { 6}   & { 0}     & { 49}    & { 1}   & { 0}  & { 4}     & { 7}     & { 9}     & { 1}    & { 1}    & { 0}   & { 2}   & { 4}    & { 22}  & { 0}     & { 2}    & { 0}   & { 6}     & { 3}   & { 49}   & { 25}  & { 22}  & { 164}  & { 0.2987804878} & { 0.5853658537} \\
				{ PART-\textgreater{}None}   & { 6}   & { 0}    & { 5}    & { 0}        & { 0}  & { 0}      & { 0}     & { 0}    & { 4}   & { 0}     & { 2}     & { 0}   & { 0}  & { 0}     & { 0}     & { 16}    & { 0}    & { 18}   & { 0}   & { 1}   & { 0}    & { 3}   & { 4}     & { 1}    & { 1}   & { 0}     & { 1}   & { 18}   & { 16}  & { 6}   & { 62}   & { 0.2903225806} & { 0.6451612903} \\
				{ None-\textgreater{}PRON}   & { 9}   & { 104}  & { 0}    & { 11}       & { 0}  & { 83}     & { 0}     & { 2}    & { 2}   & { 6}     & { 20}    & { 0}   & { 0}  & { 12}    & { 2}     & { 0}     & { 53}   & { 5}    & { 1}   & { 11}  & { 2}    & { 0}   & { 1}     & { 34}   & { 0}   & { 0}     & { 2}   & { 104}  & { 83}  & { 53}  & { 360}  & { 0.2888888889} & { 0.6666666667} \\
				{ None-\textgreater{}SCONJ}  & { 32}  & { 2}    & { 17}   & { 0}        & { 0}  & { 48}     & { 0}     & { 1}    & { 1}   & { 0}     & { 41}    & { 0}   & { 0}  & { 0}     & { 2}     & { 0}     & { 18}   & { 0}    & { 0}   & { 5}   & { 4}    & { 0}   & { 0}     & { 12}   & { 0}   & { 0}     & { 0}   & { 48}   & { 41}  & { 32}  & { 183}  & { 0.262295082}  & { 0.6612021858} \\
				{ ADJ-\textgreater{}VERB}    & { 60}  & { 1}    & { 0}    & { 0}        & { 4}  & { 6}      & { 3}     & { 0}    & { 7}   & { 0}     & { 1}     & { 0}   & { 0}  & { 2}     & { 16}    & { 34}    & { 1}    & { 0}    & { 6}   & { 11}  & { 2}    & { 2}   & { 55}    & { 2}    & { 0}   & { 1}     & { 31}  & { 60}   & { 55}  & { 34}  & { 245}  & { 0.2448979592} & { 0.6081632653} \\
				{ PRON-\textgreater{}NOUN}   & { 48}  & { 48}   & { 0}    & { 4}        & { 0}  & { 27}     & { 33}    & { 0}    & { 1}   & { 4}     & { 7}     & { 0}   & { 1}  & { 1}     & { 6}     & { 2}     & { 1}    & { 1}    & { 0}   & { 0}   & { 1}    & { 10}  & { 0}     & { 3}    & { 2}   & { 0}     & { 1}   & { 48}   & { 48}  & { 33}  & { 201}  & { 0.2388059701} & { 0.6417910448} \\
				{ VERB-\textgreater{}PRON}   & { 3}   & { 4}    & { 0}    & { 1}        & { 0}  & { 8}      & { 4}     & { 1}    & { 0}   & { 1}     & { 3}     & { 0}   & { 0}  & { 1}     & { 1}     & { 0}     & { 5}    & { 0}    & { 0}   & { 0}   & { 2}    & { 0}   & { 0}     & { 0}    & { 0}   & { 0}     & { 0}   & { 8}    & { 5}   & { 4}   & { 34}   & { 0.2352941176} & { 0.5}          \\
				{ PRON-\textgreater{}None}   & { 4}   & { 15}   & { 0}    & { 10}       & { 0}  & { 1}      & { 22}    & { 1}    & { 0}   & { 4}     & { 3}     & { 0}   & { 0}  & { 3}     & { 1}     & { 0}     & { 1}    & { 1}    & { 0}   & { 2}   & { 0}    & { 1}   & { 0}     & { 3}    & { 20}  & { 0}     & { 3}   & { 22}   & { 20}  & { 15}  & { 95}   & { 0.2315789474} & { 0.6}          \\
				{ DET-\textgreater{}NOUN}    & { 7}   & { 4}    & { 0}    & { 9}        & { 0}  & { 5}      & { 0}     & { 0}    & { 4}   & { 0}     & { 7}     & { 0}   & { 0}  & { 0}     & { 1}     & { 0}     & { 0}    & { 0}    & { 0}   & { 1}   & { 0}    & { 0}   & { 1}     & { 1}    & { 0}   & { 0}     & { 0}   & { 9}    & { 7}   & { 7}   & { 40}   & { 0.225}        & { 0.575}        \\
				{ ADV-\textgreater{}None}    & { 12}  & { 0}    & { 2}    & { 1}        & { 0}  & { 2}      & { 13}    & { 1}    & { 0}   & { 0}     & { 20}    & { 0}   & { 0}  & { 2}     & { 4}     & { 2}     & { 0}    & { 1}    & { 0}   & { 2}   & { 3}    & { 0}   & { 0}     & { 2}    & { 11}  & { 11}    & { 1}   & { 20}   & { 13}  & { 12}  & { 90}   & { 0.2222222222} & { 0.5}          \\
				{ VERB-\textgreater{}NOUN}   & { 102} & { 2}    & { 0}    & { 11}       & { 2}  & { 31}     & { 8}     & { 1}    & { 17}  & { 0}     & { 12}    & { 0}   & { 0}  & { 9}     & { 37}    & { 132}   & { 7}    & { 2}    & { 1}   & { 34}  & { 2}    & { 49}  & { 30}    & { 39}   & { 5}   & { 5}     & { 56}  & { 132}  & { 102} & { 56}  & { 594}  & { 0.2222222222} & { 0.4882154882} \\
				{ ADV-\textgreater{}VERB}    & { 18}  & { 0}    & { 0}    & { 0}        & { 0}  & { 6}      & { 4}     & { 0}    & { 1}   & { 0}     & { 9}     & { 0}   & { 0}  & { 1}     & { 2}     & { 2}     & { 0}    & { 0}    & { 6}   & { 6}   & { 1}    & { 0}   & { 6}     & { 4}    & { 1}   & { 1}     & { 15}  & { 18}   & { 15}  & { 9}   & { 83}   & { 0.2168674699} & { 0.5060240964} \\
				{ NOUN-\textgreater{}VERB}   & { 102} & { 0}    & { 0}    & { 4}        & { 4}  & { 40}     & { 4}     & { 2}    & { 26}  & { 0}     & { 4}     & { 0}   & { 0}  & { 5}     & { 35}    & { 111}   & { 12}   & { 1}    & { 7}   & { 64}  & { 3}    & { 30}  & { 169}   & { 25}   & { 6}   & { 6}     & { 149} & { 169}  & { 149} & { 111} & { 809}  & { 0.2088998764} & { 0.5302843016} \\
				{ NUM-\textgreater{}NOUN}    & { 9}   & { 1}    & { 0}    & { 2}        & { 0}  & { 1}      & { 1}     & { 0}    & { 4}   & { 0}     & { 0}     & { 9}   & { 0}  & { 0}     & { 1}     & { 3}     & { 0}    & { 0}    & { 1}   & { 1}   & { 0}    & { 9}   & { 0}     & { 2}    & { 0}   & { 0}     & { 0}   & { 9}    & { 9}   & { 9}   & { 44}   & { 0.2045454545} & { 0.6136363636} \\
				{ ADV-\textgreater{}PRON}    & { 5}   & { 9}    & { 0}    & { 2}        & { 0}  & { 4}      & { 1}     & { 0}    & { 3}   & { 3}     & { 5}     & { 0}   & { 0}  & { 1}     & { 1}     & { 1}     & { 6}    & { 0}    & { 0}   & { 0}   & { 1}    & { 0}   & { 0}     & { 0}    & { 0}   & { 3}     & { 0}   & { 9}    & { 6}   & { 5}   & { 45}   & { 0.2}          & { 0.4444444444} \\
				{ PUNCT-\textgreater{}NOUN}  & { 15}  & { 0}    & { 0}    & { 18}       & { 0}  & { 8}      & { 0}     & { 0}    & { 20}  & { 0}     & { 1}     & { 11}  & { 0}  & { 1}     & { 4}     & { 7}     & { 0}    & { 2}    & { 0}   & { 0}   & { 8}    & { 23}  & { 2}     & { 2}    & { 0}   & { 2}     & { 0}   & { 23}   & { 20}  & { 18}  & { 124}  & { 0.185483871}  & { 0.4919354839} \\
				{ PUNCT-\textgreater{}VERB}  & { 3}   & { 0}    & { 0}    & { 0}        & { 0}  & { 9}      & { 0}     & { 0}    & { 8}   & { 0}     & { 5}     & { 2}   & { 0}  & { 2}     & { 6}     & { 3}     & { 11}   & { 0}    & { 2}   & { 0}   & { 13}   & { 2}   & { 0}     & { 1}    & { 0}   & { 0}     & { 4}   & { 13}   & { 11}  & { 9}   & { 71}   & { 0.1830985915} & { 0.4647887324}
			\end{tabular}
\begin{tabular}{lllllll}
			\hline
			& \textbf{Acc} & \textbf{Dat} & \textbf{Gen} & \textbf{Ins} & \textbf{Loc} & \textbf{Nom} \\
			\textbf{Acc} & 0 & 12 & 27 & 9 & 12 & 19 \\
			\textbf{Dat} & 2 & 0 & 6 & 2 & 1 & 2 \\
			\textbf{Gen} & 19 & 8 & 0 & 13 & 6 & 18 \\
			\textbf{Ins} & 4 & 5 & 6 & 0 & 5 & 8 \\
			\textbf{Loc} & 22 & 3 & 9 & 8 & 0 & 2 \\
			\textbf{Nom} & 32 & 5 & 30 & 48 & 3 & 0 \\ \hline
		\end{tabular}
\begin{tabular}{llll}
			\hline
			& \textbf{Fem} & \textbf{Masc} & \textbf{Neut} \\
			\textbf{Fem} & 0 & 35 & 19 \\
			\textbf{Masc} & 39 & 0 & 28 \\
			\textbf{Neut} & 28 & 18 & 0 \\ \hline
		\end{tabular}
\begin{tabular}{lll}
			\hline
			& \textbf{Plur} & \textbf{Sing} \\
			\textbf{Plur} & 0 & 50 \\
			\textbf{Sing} & 86 & 0 \\ \hline
		\end{tabular}

==> (inline-1) <==
\begin{tabular}{@{}lllllllllllllll@{}}
\toprule
 & ADJ & ADP & ADV & AUX & CCONJ & DET & NOUN & NUM & PART & PRON & PROPN & PUNCT & SCONJ & VERB \\ \midrule
ADJ & 444 & 3 & 27 & 1 & 0 & 16 & 49 & 2 & 0 & 2 & 0 & 0 & 0 & 21 \\
ADP & 4 & 727 & 11 & 0 & 2 & 10 & 5 & 0 & 1 & 0 & 0 & 0 & 6 & 23 \\
ADV & 23 & 6 & 270 & 14 & 4 & 2 & 22 & 0 & 1 & 23 & 1 & 8 & 11 & 11 \\
AUX & 4 & 1 & 7 & 372 & 0 & 0 & 8 & 0 & 8 & 15 & 0 & 0 & 0 & 21 \\
CCONJ & 1 & 4 & 3 & 0 & 40 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 5 & 0 \\
DET & 18 & 11 & 7 & 1 & 0 & 315 & 3 & 1 & 6 & 34 & 0 & 2 & 5 & 5 \\
NOUN & 50 & 5 & 22 & 5 & 0 & 3 & 1621 & 3 & 0 & 14 & 11 & 0 & 3 & 51 \\
NUM & 1 & 0 & 0 & 0 & 0 & 6 & 3 & 21 & 0 & 0 & 0 & 0 & 0 & 0 \\
PART & 0 & 0 & 4 & 4 & 0 & 6 & 0 & 0 & 2 & 0 & 0 & 0 & 2 & 1 \\
PRON & 1 & 2 & 6 & 10 & 0 & 32 & 15 & 5 & 0 & 240 & 1 & 6 & 7 & 5 \\
PROPN & 3 & 0 & 0 & 0 & 0 & 0 & 10 & 0 & 0 & 1 & 48 & 0 & 0 & 0 \\
PUNCT & 0 & 1 & 1 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 256 & 1 & 1 \\
SCONJ & 1 & 5 & 12 & 2 & 6 & 1 & 0 & 0 & 5 & 3 & 0 & 1 & 64 & 2 \\
VERB & 37 & 7 & 4 & 24 & 0 & 0 & 46 & 0 & 0 & 2 & 2 & 0 & 0 & 1818 \\ \bottomrule
\end{tabular}
\begin{tabular}{@{}lllllllllllllllllllllllllllllll@{}}
\toprule
 & acl & acl:relcl & advcl & advmod & amod & appos & aux & aux:pass & case & cc & ccomp & compound & conj & cop & csubj & det & expl & mark & nmod & nmod:poss & nsubj & nsubj:pass & nummod & obj & obl & obl:tmod & parataxis & punct & root & xcomp \\ \midrule
acl & 58 & 6 & 4 & 0 & 1 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 \\
acl:relcl & 1 & 140 & 3 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 \\
advcl & 7 & 3 & 321 & 3 & 0 & 0 & 4 & 0 & 3 & 0 & 3 & 0 & 2 & 2 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1 & 11 & 0 & 4 & 0 & 4 & 17 \\
advmod & 2 & 0 & 3 & 270 & 6 & 0 & 13 & 1 & 4 & 5 & 3 & 0 & 1 & 0 & 1 & 8 & 1 & 8 & 1 & 0 & 10 & 1 & 0 & 7 & 24 & 0 & 0 & 6 & 3 & 7 \\
amod & 0 & 0 & 0 & 5 & 214 & 0 & 0 & 0 & 2 & 0 & 1 & 5 & 4 & 0 & 0 & 15 & 0 & 0 & 1 & 1 & 2 & 0 & 2 & 7 & 3 & 0 & 0 & 0 & 0 & 1 \\
appos & 0 & 0 & 0 & 0 & 0 & 14 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 \\
aux & 0 & 1 & 1 & 2 & 1 & 0 & 223 & 3 & 0 & 0 & 1 & 0 & 3 & 23 & 0 & 0 & 1 & 3 & 0 & 0 & 14 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 \\
aux:pass & 0 & 0 & 0 & 0 & 0 & 0 & 10 & 10 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
case & 0 & 1 & 4 & 10 & 1 & 0 & 0 & 0 & 738 & 3 & 1 & 0 & 2 & 0 & 2 & 7 & 0 & 8 & 1 & 1 & 2 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 1 & 3 \\
cc & 0 & 0 & 0 & 2 & 1 & 0 & 0 & 0 & 3 & 36 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 0 \\
ccomp & 0 & 2 & 1 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 193 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 0 & 0 & 2 & 0 & 1 & 1 & 0 & 11 \\
compound & 0 & 0 & 0 & 0 & 32 & 0 & 0 & 0 & 0 & 0 & 0 & 62 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 12 & 0 & 0 & 0 & 2 & 1 & 0 & 0 & 0 & 1 & 0 \\
conj & 0 & 0 & 5 & 2 & 3 & 0 & 1 & 0 & 0 & 0 & 3 & 0 & 440 & 3 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 3 & 1 & 0 & 2 & 0 & 0 & 1 \\
cop & 0 & 2 & 2 & 6 & 0 & 0 & 32 & 0 & 2 & 0 & 1 & 0 & 3 & 66 & 0 & 0 & 1 & 4 & 0 & 0 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 7 & 1 \\
csubj & 0 & 1 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 27 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 \\
det & 0 & 0 & 1 & 10 & 16 & 0 & 0 & 0 & 9 & 0 & 0 & 0 & 2 & 2 & 0 & 233 & 0 & 4 & 0 & 25 & 3 & 0 & 1 & 0 & 0 & 0 & 0 & 2 & 3 & 0 \\
expl & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 14 & 0 & 0 & 0 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
mark & 0 & 0 & 1 & 12 & 1 & 0 & 2 & 1 & 5 & 6 & 1 & 0 & 0 & 2 & 0 & 0 & 0 & 79 & 0 & 0 & 3 & 0 & 0 & 0 & 2 & 0 & 0 & 2 & 2 & 0 \\
nmod & 1 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 2 & 0 & 0 & 0 & 0 & 0 & 214 & 5 & 3 & 0 & 0 & 3 & 19 & 0 & 1 & 0 & 0 & 0 \\
nmod:poss & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 2 & 0 & 0 & 7 & 0 & 0 & 0 & 12 & 0 & 0 & 0 & 34 & 1 & 0 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 \\
nsubj & 0 & 0 & 1 & 3 & 0 & 0 & 9 & 0 & 0 & 0 & 2 & 0 & 3 & 5 & 0 & 3 & 6 & 3 & 0 & 1 & 357 & 1 & 0 & 0 & 4 & 1 & 1 & 6 & 2 & 0 \\
nsubj:pass & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 8 & 27 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
nummod & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 13 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
obj & 0 & 1 & 0 & 2 & 1 & 0 & 0 & 0 & 0 & 0 & 3 & 2 & 2 & 0 & 0 & 0 & 1 & 4 & 9 & 1 & 7 & 0 & 0 & 457 & 22 & 1 & 0 & 0 & 2 & 9 \\
obl & 1 & 0 & 17 & 25 & 2 & 1 & 0 & 0 & 7 & 0 & 1 & 0 & 4 & 0 & 0 & 1 & 0 & 4 & 17 & 2 & 3 & 0 & 0 & 26 & 426 & 3 & 1 & 0 & 4 & 5 \\
obl:tmod & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 9 & 0 & 0 & 0 & 0 \\
parataxis & 3 & 1 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 57 & 0 & 0 & 0 \\
punct & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 256 & 1 & 0 \\
root & 0 & 0 & 0 & 1 & 1 & 0 & 3 & 0 & 1 & 0 & 4 & 0 & 0 & 3 & 1 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 4 & 2 & 0 & 2 & 0 & 702 & 5 \\
xcomp & 2 & 0 & 8 & 0 & 0 & 0 & 0 & 1 & 2 & 0 & 32 & 0 & 1 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 7 & 3 & 0 & 0 & 0 & 7 & 297 \\ \bottomrule
\end{tabular}
\begin{tabular}{lllllllllllllllllll}
 & ADJ & ADP & ADV & AUX & CCONJ & DET & INTJ & NOUN & NUM & PART & PRON & PROPN & PUNCT & SCONJ & SYM & VERB & X & Other \\
ADJ & 3907 & 24 & 61 & 2 & 2 & 192 & 1 & 78 & 4 & 0 & 15 & 4 & 11 & 4 & 0 & 48 & 0 & 0 \\
ADP & 24 & 5998 & 69 & 14 & 11 & 24 & 2 & 63 & 5 & 26 & 39 & 2 & 31 & 82 & 0 & 232 & 0 & 0 \\
ADV & 69 & 67 & 3952 & 41 & 10 & 48 & 4 & 44 & 0 & 16 & 58 & 17 & 37 & 29 & 0 & 52 & 0 & 0 \\
AUX & 3 & 10 & 27 & 5046 & 4 & 7 & 0 & 16 & 0 & 4 & 72 & 4 & 12 & 10 & 0 & 143 & 0 & 0 \\
CCONJ & 2 & 8 & 8 & 0 & 2428 & 3 & 0 & 12 & 0 & 0 & 7 & 2 & 14 & 6 & 0 & 4 & 0 & 0 \\
DET & 33 & 172 & 39 & 26 & 18 & 5451 & 0 & 33 & 6 & 10 & 78 & 0 & 19 & 30 & 0 & 76 & 0 & 0 \\
INTJ & 2 & 2 & 2 & 0 & 0 & 1 & 50 & 3 & 0 & 1 & 1 & 0 & 2 & 0 & 0 & 0 & 0 & 0 \\
NOUN & 117 & 20 & 33 & 9 & 5 & 73 & 0 & 11288 & 8 & 6 & 19 & 37 & 17 & 8 & 0 & 146 & 0 & 0 \\
NUM & 17 & 7 & 2 & 2 & 0 & 11 & 0 & 7 & 573 & 0 & 2 & 1 & 1 & 0 & 0 & 3 & 0 & 0 \\
PART & 0 & 24 & 9 & 10 & 1 & 8 & 0 & 4 & 0 & 1971 & 14 & 0 & 1 & 22 & 0 & 23 & 0 & 0 \\
PRON & 7 & 46 & 28 & 23 & 10 & 54 & 0 & 23 & 6 & 0 & 9647 & 2 & 132 & 51 & 0 & 45 & 0 & 0 \\
PROPN & 5 & 3 & 2 & 0 & 0 & 36 & 2 & 44 & 0 & 0 & 1 & 1284 & 4 & 0 & 0 & 5 & 0 & 0 \\
PUNCT & 9 & 8 & 10 & 8 & 11 & 6 & 0 & 57 & 0 & 1 & 18 & 3 & 1731 & 7 & 1 & 22 & 1 & 0 \\
SCONJ & 7 & 75 & 28 & 3 & 11 & 9 & 0 & 15 & 0 & 13 & 51 & 1 & 24 & 1846 & 0 & 28 & 1 & 0 \\
SYM & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 24 & 0 & 0 & 0 \\
VERB & 80 & 74 & 47 & 153 & 2 & 22 & 2 & 127 & 2 & 21 & 19 & 6 & 18 & 4 & 0 & 9004 & 2 & 0 \\
X & 1 & 1 & 0 & 0 & 0 & 3 & 0 & 3 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 1 & 15 & 0
\end{tabular}
\begin{tabular}{lllllllllllllllllllllllllllllllllllllllllllll}
 & acl & acl:relcl & advcl & advmod & amod & appos & aux & aux:pass & case & cc & cc:preconj & ccomp & compound & compound:prt & conj & cop & csubj & det & det:predet & discourse & expl & fixed & flat & goeswith & iobj & list & mark & nmod & nmod:npmod & nmod:poss & nmod:tmod & nsubj & nsubj:pass & nummod & obj & obl & obl:npmod & obl:tmod & parataxis & punct & reparandum & vocative & xcomp & Other \\
acl & 292 & 4 & 5 & 0 & 2 & 0 & 1 & 0 & 0 & 1 & 0 & 4 & 0 & 0 & 1 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 0 & 0 & 0 & 16 & 1 & 0 & 2 & 0 & 0 & 0 & 2 & 2 & 0 & 0 & 0 & 82 \\
acl:relcl & 10 & 755 & 8 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 1 & 0 & 3 & 2 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 5 & 3 & 0 & 0 & 0 & 8 & 2 & 0 & 12 & 18 & 1 & 10 & 7 & 0 & 0 & 0 & 3 & 153 \\
advcl & 6 & 6 & 1354 & 8 & 2 & 0 & 3 & 0 & 0 & 0 & 0 & 27 & 0 & 0 & 16 & 2 & 11 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 1 & 0 & 0 & 0 & 3 & 1 & 0 & 4 & 15 & 0 & 1 & 11 & 5 & 0 & 1 & 31 & 391 \\
advmod & 1 & 5 & 12 & 3481 & 21 & 2 & 21 & 4 & 29 & 7 & 0 & 8 & 4 & 4 & 8 & 20 & 1 & 17 & 1 & 3 & 1 & 3 & 0 & 1 & 0 & 0 & 24 & 5 & 0 & 2 & 0 & 30 & 4 & 0 & 35 & 41 & 0 & 2 & 3 & 7 & 0 & 0 & 13 & 475 \\
amod & 2 & 1 & 3 & 22 & 2345 & 0 & 0 & 0 & 23 & 1 & 1 & 0 & 22 & 0 & 3 & 1 & 0 & 174 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 2 & 0 & 4 & 0 & 10 & 0 & 4 & 21 & 9 & 2 & 1 & 1 & 4 & 0 & 0 & 1 & 121 \\
appos & 0 & 0 & 0 & 1 & 1 & 30 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 7 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 2 & 0 & 0 & 3 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 23 \\
aux & 2 & 3 & 4 & 16 & 1 & 0 & 2604 & 17 & 1 & 3 & 0 & 1 & 2 & 0 & 1 & 19 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 39 & 3 & 0 & 12 & 2 & 1 & 0 & 0 & 7 & 0 & 0 & 2 & 110 \\
aux:pass & 0 & 0 & 0 & 2 & 0 & 0 & 29 & 415 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 28 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 0 & 0 & 0 & 4 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 11 \\
case & 1 & 1 & 2 & 29 & 19 & 0 & 1 & 0 & 5677 & 12 & 0 & 0 & 12 & 0 & 3 & 10 & 0 & 12 & 2 & 0 & 1 & 3 & 0 & 0 & 5 & 0 & 40 & 14 & 1 & 0 & 4 & 8 & 0 & 3 & 139 & 26 & 0 & 7 & 0 & 3 & 0 & 0 & 3 & 338 \\
cc & 1 & 1 & 0 & 3 & 1 & 0 & 0 & 0 & 3 & 2183 & 1 & 0 & 0 & 1 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 7 & 2 & 0 & 0 & 0 & 4 & 0 & 0 & 3 & 4 & 0 & 0 & 0 & 8 & 0 & 0 & 0 & 260 \\
cc:preconj & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 11 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
ccomp & 1 & 8 & 26 & 5 & 1 & 0 & 4 & 0 & 2 & 0 & 0 & 817 & 0 & 0 & 7 & 2 & 1 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 4 & 1 & 0 & 10 & 4 & 0 & 0 & 16 & 0 & 0 & 0 & 5 & 172 \\
compound & 3 & 1 & 0 & 4 & 60 & 1 & 0 & 0 & 7 & 0 & 0 & 0 & 952 & 0 & 5 & 0 & 0 & 77 & 0 & 0 & 0 & 0 & 10 & 0 & 0 & 0 & 0 & 14 & 0 & 5 & 1 & 10 & 0 & 1 & 11 & 1 & 1 & 1 & 0 & 5 & 0 & 0 & 0 & 96 \\
compound:prt & 0 & 0 & 0 & 3 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 99 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 5 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 21 \\
conj & 4 & 0 & 16 & 0 & 2 & 2 & 1 & 0 & 0 & 0 & 0 & 8 & 8 & 0 & 1646 & 0 & 2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 4 & 0 & 1 & 0 & 13 & 1 & 1 & 14 & 9 & 2 & 0 & 22 & 1 & 0 & 0 & 5 & 574 \\
cop & 0 & 0 & 3 & 18 & 4 & 1 & 19 & 21 & 5 & 0 & 0 & 4 & 0 & 1 & 1 & 1704 & 0 & 4 & 0 & 0 & 6 & 0 & 0 & 0 & 0 & 0 & 7 & 0 & 0 & 0 & 0 & 25 & 0 & 0 & 35 & 18 & 1 & 0 & 0 & 2 & 0 & 0 & 3 & 99 \\
csubj & 1 & 0 & 5 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 5 & 0 & 0 & 1 & 0 & 84 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 0 & 0 & 1 & 18 \\
det & 0 & 0 & 0 & 16 & 30 & 1 & 4 & 1 & 158 & 12 & 1 & 0 & 7 & 0 & 1 & 10 & 0 & 5084 & 24 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 8 & 6 & 0 & 29 & 0 & 16 & 0 & 4 & 60 & 2 & 0 & 1 & 0 & 2 & 0 & 0 & 2 & 223 \\
det:predet & 0 & 0 & 0 & 4 & 0 & 0 & 0 & 0 & 5 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 5 & 124 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 4 \\
discourse & 0 & 0 & 0 & 3 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 46 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 14 \\
expl & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 284 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 12 & 0 & 0 & 2 & 2 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 24 \\
fixed & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 9 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 189 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 24 \\
flat & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 5 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 86 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 8 \\
goeswith & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
iobj & 0 & 0 & 0 & 0 & 1 & 0 & 2 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 128 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 30 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 16 \\
list & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 \\
mark & 6 & 4 & 6 & 24 & 1 & 0 & 4 & 0 & 40 & 11 & 0 & 11 & 0 & 2 & 1 & 4 & 0 & 6 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 3563 & 0 & 0 & 1 & 0 & 15 & 1 & 0 & 13 & 6 & 0 & 0 & 1 & 2 & 0 & 0 & 10 & 354 \\
nmod & 6 & 4 & 0 & 2 & 5 & 4 & 0 & 0 & 9 & 1 & 0 & 0 & 6 & 0 & 10 & 0 & 0 & 5 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1673 & 1 & 0 & 3 & 6 & 0 & 1 & 10 & 43 & 0 & 1 & 0 & 1 & 0 & 0 & 1 & 289 \\
nmod:npmod & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 10 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 2 \\
nmod:poss & 0 & 0 & 0 & 5 & 2 & 1 & 1 & 0 & 32 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 18 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 1402 & 0 & 6 & 0 & 1 & 6 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 52 \\
nmod:tmod & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 8 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 \\
nsubj & 12 & 10 & 4 & 18 & 5 & 3 & 20 & 0 & 8 & 8 & 0 & 0 & 8 & 0 & 19 & 13 & 0 & 12 & 0 & 0 & 14 & 0 & 2 & 0 & 0 & 0 & 24 & 0 & 0 & 13 & 0 & 6881 & 37 & 2 & 20 & 19 & 1 & 4 & 6 & 65 & 0 & 0 & 1 & 568 \\
nsubj:pass & 0 & 2 & 2 & 2 & 0 & 0 & 1 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 6 & 0 & 0 & 0 & 0 & 50 & 352 & 0 & 1 & 4 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 21 \\
nummod & 0 & 0 & 0 & 0 & 17 & 0 & 1 & 0 & 4 & 0 & 0 & 0 & 2 & 0 & 0 & 1 & 0 & 12 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 1 & 1 & 0 & 357 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 11 \\
obj & 3 & 10 & 2 & 20 & 13 & 3 & 15 & 1 & 47 & 0 & 1 & 9 & 7 & 1 & 10 & 19 & 1 & 8 & 1 & 2 & 1 & 0 & 1 & 0 & 19 & 0 & 9 & 2 & 0 & 1 & 0 & 14 & 2 & 0 & 3353 & 155 & 1 & 3 & 0 & 1 & 0 & 0 & 21 & 284 \\
obl & 0 & 18 & 30 & 33 & 2 & 1 & 7 & 0 & 17 & 0 & 0 & 3 & 0 & 0 & 6 & 25 & 0 & 5 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 7 & 36 & 0 & 1 & 0 & 17 & 0 & 0 & 98 & 2939 & 4 & 12 & 0 & 1 & 0 & 0 & 11 & 572 \\
obl:npmod & 2 & 1 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 70 & 0 & 2 & 0 & 0 & 0 & 0 & 10 \\
obl:tmod & 0 & 4 & 2 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 9 & 6 & 2 & 138 & 0 & 0 & 0 & 0 & 0 & 24 \\
parataxis & 0 & 8 & 16 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 15 & 0 & 0 & 14 & 1 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 1 & 0 & 0 & 2 & 1 & 0 & 0 & 4 & 0 & 0 & 226 & 0 & 0 & 0 & 3 & 114 \\
punct & 1 & 4 & 2 & 6 & 0 & 1 & 2 & 0 & 3 & 4 & 0 & 3 & 1 & 1 & 5 & 1 & 0 & 4 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 4 & 0 & 1 & 0 & 2 & 0 & 0 & 5 & 10 & 1 & 0 & 1 & 1367 & 0 & 0 & 1 & 461 \\
reparandum & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 \\
vocative & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 \\
xcomp & 4 & 1 & 42 & 20 & 0 & 0 & 17 & 1 & 1 & 0 & 0 & 13 & 0 & 0 & 5 & 5 & 2 & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 0 & 18 & 8 & 0 & 0 & 2 & 1 & 0 & 0 & 1293 & 104
\end{tabular}
\begin{tabular}{llllll|ll}
 & UEDIN-MS & KAKAO\&BRAIN & SHUYAO & CAMB\_CUED & TOHOKU & GOLD & Average \\
INTJ & 0.86 & 0.86 & 0.71 & 1.00 & 0.43 & 472 & 0.77 \\
PRON & 0.63 & 0.74 & 0.70 & 0.75 & 0.44 & 233 & 0.65 \\
PROPN & 0.54 & 0.44 & 0.96 & 0.60 & 0.64 & 405 & 0.64 \\
ADJ & 0.61 & 0.50 & 0.63 & 0.66 & 0.45 & 7 & 0.57 \\
DET & 0.61 & 0.40 & 0.56 & 0.68 & 0.52 & 166 & 0.55 \\
PART & 0.58 & 0.45 & 0.60 & 0.64 & 0.43 & 158 & 0.54 \\
ADV & 0.58 & 0.51 & 0.57 & 0.66 & 0.33 & 114 & 0.53 \\
AUX & 0.49 & 0.37 & 0.53 & 0.60 & 0.46 & 462 & 0.49 \\
NOUN & 0.56 & 0.35 & 0.53 & 0.53 & 0.44 & 310 & 0.48 \\
CCONJ & 0.45 & 0.61 & 0.42 & 0.59 & 0.24 & 568 & 0.46 \\
SCONJ & 0.49 & 0.48 & 0.49 & 0.54 & 0.29 & 48 & 0.46 \\
VERB & 0.50 & 0.36 & 0.50 & 0.53 & 0.37 & 191 & 0.45 \\
ADP & 0.50 & 0.36 & 0.46 & 0.52 & 0.39 & 584 & 0.45 \\
NUM & 0.46 & 0.48 & 0.42 & 0.50 & 0.31 & 618 & 0.43 \\
SYM & 0.67 & 0.00 & 0.42 & 0.42 & 0.67 & 12 & 0.43 \\
PUNCT & 0.61 & 0.21 & 0.40 & 0.40 & 0.38 & 461 & 0.40
\end{tabular}
\begin{tabular}{lllllll}
      & UEDIN-MS & KAKAO\&BRAIN & SHUYAO & CAMB-CUED & TOHOKU & GOLD \\
ADJ   & 283      & 231          & 292    & 305       & 210    & 462  \\
ADP   & 232      & 166          & 214    & 239       & 181    & 461  \\
ADV   & 273      & 242          & 268    & 313       & 155    & 472  \\
AUX   & 153      & 115          & 165    & 187       & 142    & 310  \\
CCONJ & 71       & 96           & 67     & 94        & 38     & 158  \\
DET   & 348      & 229          & 316    & 387       & 294    & 568  \\
INTJ  & 6        & 6            & 5      & 7         & 3      & 7    \\
NOUN  & 346      & 219          & 328    & 330       & 273    & 618  \\
NUM   & 22       & 23           & 20     & 24        & 15     & 48   \\
PART  & 97       & 74           & 99     & 107       & 71     & 166  \\
PRON  & 367      & 433          & 409    & 437       & 258    & 584  \\
PROPN & 62       & 50           & 109    & 68        & 73     & 114  \\
PUNCT & 116      & 40           & 76     & 77        & 73     & 191  \\
SCONJ & 114      & 111          & 115    & 126       & 67     & 233  \\
SYM   & 8        & 0            & 5      & 5         & 8      & 12   \\
VERB  & 202      & 145          & 201    & 216       & 149    & 405  \\
X     & 13       & 9            & 13     & 15        & 16     & 18  
\end{tabular}
\begin{tabular}{lllllllllllllllllll}
 & ADJ & ADP & ADV & AUX & CCONJ & DET & INTJ & NOUN & NUM & PART & PRON & PROPN & PUNCT & SCONJ & SYM & VERB & X & Other \\
ADJ & 6281 & 20 & 21 & 4 & 3 & 109 & 0 & 46 & 0 & 0 & 9 & 8 & 28 & 2 & 0 & 33 & 0 & 0 \\
ADP & 17 & 7649 & 10 & 10 & 0 & 3 & 0 & 25 & 1 & 22 & 16 & 1 & 52 & 35 & 0 & 40 & 0 & 0 \\
ADV & 28 & 18 & 4650 & 23 & 5 & 17 & 8 & 17 & 0 & 3 & 25 & 2 & 95 & 14 & 0 & 18 & 0 & 0 \\
AUX & 2 & 1 & 8 & 5680 & 4 & 2 & 0 & 19 & 0 & 10 & 51 & 2 & 11 & 2 & 0 & 41 & 0 & 0 \\
CCONJ & 0 & 2 & 2 & 1 & 2946 & 2 & 0 & 9 & 0 & 0 & 2 & 1 & 51 & 0 & 0 & 1 & 0 & 0 \\
DET & 15 & 112 & 13 & 13 & 8 & 7175 & 1 & 11 & 1 & 8 & 31 & 2 & 61 & 13 & 0 & 58 & 1 & 0 \\
INTJ & 0 & 1 & 0 & 0 & 0 & 0 & 92 & 1 & 0 & 0 & 0 & 1 & 2 & 0 & 0 & 1 & 0 & 0 \\
NOUN & 67 & 7 & 19 & 10 & 5 & 35 & 0 & 16050 & 2 & 3 & 18 & 33 & 55 & 5 & 0 & 87 & 0 & 0 \\
NUM & 3 & 1 & 2 & 1 & 0 & 3 & 0 & 6 & 628 & 0 & 0 & 0 & 4 & 1 & 0 & 1 & 0 & 0 \\
PART & 2 & 10 & 6 & 9 & 1 & 2 & 0 & 9 & 0 & 2523 & 13 & 1 & 6 & 20 & 0 & 18 & 0 & 0 \\
PRON & 1 & 13 & 16 & 17 & 6 & 12 & 0 & 25 & 0 & 2 & 8016 & 1 & 235 & 14 & 0 & 25 & 0 & 0 \\
PROPN & 14 & 1 & 0 & 0 & 1 & 16 & 0 & 19 & 0 & 1 & 1 & 1926 & 6 & 0 & 0 & 3 & 0 & 0 \\
PUNCT & 7 & 8 & 10 & 8 & 8 & 5 & 1 & 29 & 1 & 6 & 5 & 6 & 8679 & 11 & 0 & 11 & 0 & 0 \\
SCONJ & 0 & 25 & 7 & 0 & 1 & 2 & 0 & 6 & 0 & 17 & 12 & 1 & 31 & 1882 & 0 & 12 & 0 & 0 \\
SYM & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 1 & 0 & 3 & 0 & 45 & 1 & 0 & 0 \\
VERB & 21 & 9 & 9 & 44 & 3 & 7 & 1 & 67 & 0 & 5 & 7 & 5 & 20 & 3 & 0 & 9973 & 1 & 0 \\
X & 0 & 0 & 2 & 0 & 0 & 2 & 0 & 2 & 0 & 0 & 2 & 0 & 2 & 0 & 0 & 3 & 65 & 0
\end{tabular}
\begin{tabular}{lllllllllllllllllll}
 & ADJ & ADP & ADV & AUX & CCONJ & DET & INTJ & NOUN & NUM & PART & PRON & PROPN & PUNCT & SCONJ & SYM & VERB & X & Other \\
ADJ & 6354 & 16 & 18 & 3 & 1 & 92 & 0 & 37 & 0 & 1 & 2 & 6 & 13 & 0 & 0 & 21 & 0 & 0 \\
ADP & 19 & 7700 & 14 & 6 & 0 & 4 & 0 & 30 & 1 & 12 & 8 & 4 & 11 & 25 & 0 & 47 & 0 & 0 \\
ADV & 15 & 12 & 4768 & 19 & 4 & 13 & 4 & 15 & 0 & 2 & 12 & 3 & 25 & 11 & 0 & 20 & 0 & 0 \\
AUX & 1 & 2 & 10 & 5691 & 3 & 1 & 0 & 22 & 0 & 12 & 41 & 0 & 6 & 1 & 0 & 43 & 0 & 0 \\
CCONJ & 2 & 0 & 1 & 1 & 2979 & 2 & 0 & 6 & 0 & 1 & 2 & 1 & 16 & 0 & 1 & 5 & 0 & 0 \\
DET & 13 & 93 & 21 & 10 & 9 & 7229 & 0 & 12 & 0 & 5 & 17 & 1 & 45 & 10 & 0 & 57 & 1 & 0 \\
INTJ & 0 & 0 & 0 & 0 & 0 & 0 & 95 & 0 & 0 & 0 & 2 & 0 & 1 & 0 & 0 & 0 & 0 & 0 \\
NOUN & 46 & 6 & 20 & 2 & 5 & 33 & 0 & 16123 & 3 & 3 & 22 & 21 & 31 & 5 & 0 & 76 & 0 & 0 \\
NUM & 1 & 0 & 0 & 0 & 1 & 3 & 0 & 5 & 635 & 0 & 1 & 0 & 1 & 1 & 0 & 2 & 0 & 0 \\
PART & 2 & 7 & 4 & 9 & 0 & 0 & 0 & 11 & 0 & 2549 & 11 & 1 & 2 & 13 & 0 & 11 & 0 & 0 \\
PRON & 2 & 11 & 13 & 14 & 7 & 10 & 0 & 28 & 0 & 2 & 8125 & 2 & 128 & 13 & 0 & 28 & 0 & 0 \\
PROPN & 19 & 5 & 0 & 1 & 0 & 13 & 0 & 24 & 0 & 0 & 3 & 1915 & 4 & 0 & 0 & 3 & 1 & 0 \\
PUNCT & 11 & 2 & 8 & 1 & 5 & 2 & 1 & 22 & 0 & 0 & 4 & 2 & 8722 & 4 & 1 & 10 & 0 & 0 \\
SCONJ & 0 & 12 & 9 & 4 & 1 & 3 & 0 & 5 & 0 & 9 & 7 & 0 & 8 & 1929 & 0 & 9 & 0 & 0 \\
SYM & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 3 & 0 & 45 & 1 & 0 & 0 \\
VERB & 17 & 7 & 7 & 30 & 3 & 6 & 3 & 44 & 0 & 7 & 9 & 2 & 11 & 2 & 0 & 10026 & 1 & 0 \\
X & 1 & 0 & 2 & 1 & 0 & 1 & 0 & 6 & 0 & 0 & 1 & 2 & 1 & 0 & 0 & 1 & 62 & 0
\end{tabular}
\begin{tabular}{lllllllllllllllllll}
 & ADJ & ADP & ADV & AUX & CCONJ & DET & INTJ & NOUN & NUM & PART & PRON & PROPN & PUNCT & SCONJ & SYM & VERB & X & Other \\
ADJ & 6333 & 9 & 16 & 2 & 0 & 98 & 0 & 41 & 0 & 0 & 5 & 7 & 26 & 0 & 0 & 27 & 0 & 0 \\
ADP & 10 & 7715 & 7 & 6 & 1 & 4 & 0 & 14 & 0 & 10 & 8 & 1 & 39 & 33 & 0 & 33 & 0 & 0 \\
ADV & 20 & 16 & 4681 & 13 & 1 & 12 & 10 & 6 & 0 & 2 & 12 & 4 & 124 & 9 & 0 & 13 & 0 & 0 \\
AUX & 0 & 0 & 2 & 5718 & 1 & 1 & 0 & 11 & 0 & 9 & 32 & 0 & 11 & 4 & 0 & 44 & 0 & 0 \\
CCONJ & 0 & 0 & 2 & 0 & 2921 & 2 & 0 & 3 & 0 & 0 & 0 & 2 & 86 & 0 & 0 & 1 & 0 & 0 \\
DET & 12 & 59 & 4 & 2 & 3 & 7294 & 1 & 6 & 0 & 5 & 21 & 0 & 81 & 10 & 0 & 25 & 0 & 0 \\
INTJ & 0 & 0 & 0 & 0 & 0 & 0 & 92 & 0 & 0 & 0 & 2 & 1 & 2 & 0 & 0 & 1 & 0 & 0 \\
NOUN & 31 & 3 & 11 & 2 & 3 & 23 & 0 & 16177 & 3 & 0 & 11 & 17 & 48 & 4 & 0 & 63 & 0 & 0 \\
NUM & 3 & 1 & 0 & 1 & 0 & 4 & 0 & 5 & 627 & 0 & 0 & 0 & 9 & 0 & 0 & 0 & 0 & 0 \\
PART & 1 & 9 & 3 & 13 & 0 & 0 & 0 & 8 & 0 & 2546 & 8 & 0 & 4 & 18 & 0 & 10 & 0 & 0 \\
PRON & 2 & 12 & 6 & 12 & 0 & 8 & 0 & 17 & 0 & 1 & 7950 & 1 & 346 & 11 & 0 & 17 & 0 & 0 \\
PROPN & 2 & 1 & 0 & 0 & 0 & 12 & 0 & 20 & 0 & 0 & 1 & 1938 & 13 & 0 & 0 & 1 & 0 & 0 \\
PUNCT & 1 & 6 & 3 & 2 & 4 & 0 & 0 & 10 & 0 & 1 & 3 & 0 & 8755 & 5 & 0 & 5 & 0 & 0 \\
SCONJ & 0 & 24 & 7 & 0 & 0 & 1 & 0 & 4 & 0 & 18 & 10 & 0 & 37 & 1885 & 0 & 10 & 0 & 0 \\
SYM & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 53 & 0 & 0 & 0 \\
VERB & 16 & 4 & 5 & 27 & 1 & 10 & 1 & 47 & 0 & 1 & 5 & 3 & 21 & 4 & 0 & 10030 & 0 & 0 \\
X & 0 & 0 & 1 & 1 & 0 & 1 & 0 & 4 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 1 & 69 & 0
\end{tabular}
\begin{tabular}{lllllllllllllllllll}
 & ADJ & ADP & ADV & AUX & CCONJ & DET & INTJ & NOUN & NUM & PART & PRON & PROPN & PUNCT & SCONJ & SYM & VERB & X & Other \\
ADJ & 6272 & 20 & 30 & 1 & 0 & 100 & 0 & 57 & 3 & 0 & 5 & 9 & 33 & 0 & 0 & 34 & 0 & 0 \\
ADP & 13 & 7667 & 11 & 6 & 1 & 3 & 0 & 20 & 0 & 17 & 14 & 2 & 49 & 37 & 0 & 41 & 0 & 0 \\
ADV & 28 & 18 & 4655 & 15 & 6 & 15 & 6 & 16 & 0 & 1 & 16 & 2 & 115 & 12 & 0 & 18 & 0 & 0 \\
AUX & 2 & 2 & 10 & 5668 & 1 & 2 & 0 & 23 & 0 & 9 & 48 & 3 & 16 & 1 & 0 & 48 & 0 & 0 \\
CCONJ & 0 & 1 & 1 & 1 & 2950 & 3 & 0 & 7 & 0 & 0 & 2 & 0 & 52 & 0 & 0 & 0 & 0 & 0 \\
DET & 17 & 98 & 9 & 11 & 6 & 7207 & 2 & 7 & 0 & 6 & 25 & 1 & 81 & 9 & 0 & 44 & 0 & 0 \\
INTJ & 0 & 0 & 0 & 0 & 0 & 0 & 93 & 0 & 0 & 0 & 0 & 3 & 2 & 0 & 0 & 0 & 0 & 0 \\
NOUN & 64 & 9 & 20 & 4 & 6 & 26 & 0 & 16068 & 11 & 1 & 15 & 26 & 59 & 5 & 0 & 82 & 0 & 0 \\
NUM & 1 & 1 & 2 & 0 & 0 & 2 & 0 & 6 & 630 & 0 & 0 & 0 & 7 & 0 & 0 & 1 & 0 & 0 \\
PART & 2 & 11 & 6 & 10 & 1 & 2 & 0 & 12 & 0 & 2521 & 11 & 0 & 4 & 22 & 0 & 18 & 0 & 0 \\
PRON & 3 & 14 & 11 & 13 & 3 & 11 & 0 & 24 & 2 & 2 & 7974 & 1 & 288 & 14 & 0 & 23 & 0 & 0 \\
PROPN & 12 & 3 & 3 & 0 & 0 & 16 & 1 & 50 & 0 & 1 & 6 & 1879 & 10 & 0 & 0 & 6 & 1 & 0 \\
PUNCT & 6 & 6 & 6 & 4 & 1 & 0 & 0 & 35 & 1 & 0 & 1 & 0 & 8719 & 10 & 0 & 6 & 0 & 0 \\
SCONJ & 1 & 21 & 7 & 0 & 1 & 2 & 0 & 7 & 0 & 18 & 8 & 0 & 38 & 1881 & 0 & 12 & 0 & 0 \\
SYM & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 1 & 0 & 48 & 1 & 0 & 0 \\
VERB & 17 & 11 & 10 & 34 & 1 & 7 & 1 & 77 & 1 & 2 & 7 & 4 & 26 & 3 & 0 & 9974 & 0 & 0 \\
X & 1 & 0 & 2 & 1 & 0 & 1 & 0 & 3 & 0 & 1 & 1 & 0 & 2 & 0 & 0 & 1 & 65 & 0
\end{tabular}
\begin{tabular}{lllllllllllllllllll}
 & ADJ & ADP & ADV & AUX & CCONJ & DET & INTJ & NOUN & NUM & PART & PRON & PROPN & PUNCT & SCONJ & SYM & VERB & X & Other \\
ADJ & 6259 & 23 & 24 & 3 & 4 & 118 & 0 & 55 & 0 & 0 & 8 & 9 & 30 & 0 & 0 & 31 & 0 & 0 \\
ADP & 15 & 7642 & 8 & 12 & 1 & 5 & 0 & 35 & 0 & 21 & 12 & 1 & 61 & 26 & 0 & 42 & 0 & 0 \\
ADV & 23 & 19 & 4610 & 20 & 9 & 17 & 10 & 21 & 0 & 2 & 21 & 4 & 122 & 19 & 0 & 26 & 0 & 0 \\
AUX & 3 & 1 & 14 & 5646 & 3 & 4 & 0 & 24 & 0 & 12 & 56 & 2 & 13 & 2 & 0 & 53 & 0 & 0 \\
CCONJ & 3 & 1 & 4 & 1 & 2923 & 2 & 0 & 7 & 0 & 0 & 5 & 1 & 69 & 0 & 0 & 1 & 0 & 0 \\
DET & 17 & 122 & 16 & 12 & 10 & 7136 & 1 & 17 & 2 & 8 & 30 & 2 & 72 & 15 & 0 & 63 & 0 & 0 \\
INTJ & 0 & 0 & 0 & 0 & 0 & 0 & 91 & 0 & 0 & 0 & 2 & 1 & 3 & 0 & 0 & 1 & 0 & 0 \\
NOUN & 50 & 9 & 15 & 7 & 8 & 33 & 0 & 16066 & 1 & 5 & 21 & 32 & 60 & 3 & 0 & 86 & 0 & 0 \\
NUM & 3 & 1 & 0 & 0 & 1 & 3 & 0 & 6 & 626 & 1 & 1 & 0 & 6 & 1 & 0 & 1 & 0 & 0 \\
PART & 3 & 10 & 12 & 14 & 1 & 0 & 0 & 12 & 0 & 2513 & 9 & 0 & 3 & 24 & 0 & 19 & 0 & 0 \\
PRON & 4 & 21 & 9 & 17 & 10 & 9 & 0 & 27 & 0 & 2 & 7946 & 3 & 293 & 16 & 0 & 26 & 0 & 0 \\
PROPN & 10 & 1 & 0 & 0 & 0 & 16 & 0 & 32 & 1 & 0 & 1 & 1920 & 6 & 0 & 0 & 1 & 0 & 0 \\
PUNCT & 1 & 4 & 7 & 5 & 4 & 2 & 2 & 28 & 0 & 2 & 6 & 3 & 8718 & 7 & 0 & 6 & 0 & 0 \\
SCONJ & 1 & 20 & 8 & 1 & 1 & 2 & 0 & 6 & 0 & 13 & 12 & 0 & 51 & 1870 & 0 & 11 & 0 & 0 \\
SYM & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 0 & 0 & 0 & 3 & 0 & 48 & 1 & 0 & 0 \\
VERB & 25 & 9 & 11 & 48 & 4 & 6 & 1 & 63 & 0 & 6 & 13 & 1 & 25 & 3 & 0 & 9959 & 1 & 0 \\
X & 0 & 0 & 2 & 1 & 1 & 2 & 0 & 6 & 0 & 1 & 1 & 0 & 1 & 0 & 0 & 0 & 63 & 0
\end{tabular}
\begin{tabular}{llllllllllllllllll}
 & ADJ & ADP & ADV & AUX & CCONJ & DET & INTJ & NOUN & NUM & PART & PRON & PROPN & PUNCT & SCONJ & SYM & VERB & X \\
ADJ & 11594 & 70 & 190 & 11 & 11 & 442 & 2 & 456 & 7 & 5 & 36 & 65 & 123 & 12 & 0 & 225 & 0 \\
ADP & 101 & 13880 & 167 & 35 & 33 & 70 & 7 & 233 & 12 & 103 & 82 & 14 & 266 & 193 & 1 & 388 & 0 \\
ADV & 181 & 118 & 8493 & 119 & 78 & 107 & 28 & 173 & 5 & 23 & 134 & 18 & 361 & 80 & 1 & 147 & 0 \\
AUX & 23 & 8 & 59 & 10907 & 9 & 16 & 1 & 111 & 1 & 39 & 324 & 14 & 75 & 8 & 1 & 513 & 0 \\
CCONJ & 13 & 17 & 9 & 4 & 5843 & 9 & 0 & 45 & 3 & 2 & 8 & 0 & 365 & 6 & 0 & 11 & 0 \\
DET & 82 & 522 & 105 & 115 & 66 & 12806 & 5 & 147 & 22 & 22 & 186 & 9 & 341 & 112 & 0 & 410 & 0 \\
INTJ & 4 & 0 & 4 & 2 & 0 & 3 & 312 & 8 & 0 & 1 & 1 & 5 & 9 & 1 & 0 & 5 & 0 \\
NOUN & 372 & 71 & 170 & 71 & 25 & 156 & 12 & 31992 & 28 & 10 & 133 & 235 & 300 & 32 & 1 & 658 & 4 \\
NUM & 8 & 17 & 8 & 7 & 1 & 32 & 0 & 48 & 1405 & 1 & 10 & 1 & 14 & 1 & 2 & 11 & 0 \\
PART & 14 & 79 & 51 & 81 & 11 & 11 & 1 & 63 & 1 & 4845 & 38 & 7 & 32 & 104 & 0 & 125 & 0 \\
PRON & 24 & 94 & 68 & 81 & 48 & 78 & 1 & 165 & 6 & 23 & 19290 & 15 & 1110 & 100 & 0 & 137 & 1 \\
PROPN & 32 & 14 & 8 & 2 & 4 & 45 & 6 & 156 & 1 & 1 & 7 & 3297 & 62 & 3 & 0 & 16 & 0 \\
PUNCT & 21 & 22 & 26 & 9 & 24 & 8 & 5 & 140 & 3 & 11 & 44 & 11 & 17928 & 26 & 1 & 58 & 1 \\
SCONJ & 16 & 113 & 70 & 7 & 20 & 15 & 1 & 46 & 1 & 61 & 107 & 9 & 254 & 3270 & 0 & 76 & 0 \\
SYM & 0 & 2 & 0 & 0 & 1 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 77 & 1 & 1 \\
VERB & 169 & 59 & 65 & 251 & 9 & 40 & 4 & 393 & 1 & 21 & 43 & 28 & 103 & 21 & 3 & 21005 & 1 \\
X & 1 & 0 & 3 & 1 & 1 & 2 & 0 & 5 & 0 & 1 & 0 & 4 & 2 & 1 & 2 & 1 & 111
\end{tabular}
\begin{tabular}{llllllllllllllllll}
 & ADJ & ADP & ADV & AUX & CCONJ & DET & INTJ & NOUN & NUM & PART & PRON & PROPN & PUNCT & SCONJ & SYM & VERB & X \\
ADJ & 16232 & 66 & 155 & 14 & 9 & 385 & 2 & 319 & 10 & 2 & 37 & 64 & 121 & 17 & 0 & 158 & 1 \\
ADP & 80 & 19910 & 132 & 37 & 31 & 57 & 4 & 166 & 15 & 61 & 58 & 11 & 263 & 165 & 1 & 307 & 1 \\
ADV & 142 & 96 & 11753 & 126 & 40 & 67 & 27 & 158 & 1 & 31 & 119 & 8 & 365 & 89 & 0 & 134 & 1 \\
AUX & 13 & 6 & 61 & 14903 & 4 & 15 & 1 & 92 & 2 & 33 & 213 & 8 & 92 & 14 & 0 & 340 & 0 \\
CCONJ & 13 & 13 & 11 & 1 & 7499 & 5 & 1 & 30 & 0 & 2 & 11 & 3 & 336 & 8 & 0 & 9 & 1 \\
DET & 70 & 536 & 99 & 88 & 63 & 17932 & 6 & 109 & 20 & 14 & 131 & 6 & 281 & 96 & 0 & 316 & 0 \\
INTJ & 3 & 0 & 6 & 0 & 0 & 0 & 269 & 6 & 0 & 0 & 3 & 3 & 8 & 1 & 0 & 2 & 0 \\
NOUN & 288 & 53 & 124 & 36 & 21 & 151 & 8 & 42212 & 31 & 6 & 71 & 181 & 196 & 32 & 2 & 437 & 2 \\
NUM & 8 & 9 & 3 & 2 & 0 & 31 & 0 & 44 & 1756 & 0 & 6 & 6 & 17 & 1 & 0 & 8 & 0 \\
PART & 16 & 60 & 49 & 43 & 4 & 12 & 0 & 55 & 0 & 6880 & 42 & 8 & 35 & 114 & 0 & 130 & 0 \\
PRON & 14 & 65 & 44 & 58 & 45 & 74 & 1 & 139 & 13 & 15 & 23771 & 9 & 1101 & 100 & 0 & 109 & 0 \\
PROPN & 20 & 8 & 15 & 4 & 2 & 58 & 1 & 169 & 0 & 1 & 9 & 4854 & 59 & 5 & 0 & 11 & 1 \\
PUNCT & 48 & 20 & 30 & 18 & 35 & 21 & 2 & 172 & 0 & 8 & 34 & 14 & 23620 & 26 & 1 & 64 & 0 \\
SCONJ & 10 & 115 & 76 & 10 & 17 & 14 & 0 & 46 & 1 & 70 & 63 & 7 & 277 & 4720 & 0 & 34 & 0 \\
SYM & 1 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 0 & 0 & 0 & 0 & 0 & 79 & 1 & 0 \\
VERB & 165 & 44 & 65 & 182 & 7 & 37 & 2 & 329 & 2 & 19 & 32 & 25 & 96 & 22 & 1 & 27432 & 0 \\
X & 0 & 0 & 3 & 0 & 0 & 2 & 0 & 8 & 0 & 1 & 2 & 4 & 5 & 0 & 2 & 4 & 143
\end{tabular}
\begin{tabular}{llllllllllllllllll}
 & ADJ & ADP & ADV & AUX & CCONJ & DET & INTJ & NOUN & NUM & PART & PRON & PROPN & PUNCT & SCONJ & SYM & VERB & X \\
ADJ & 14938 & 27 & 81 & 8 & 3 & 174 & 0 & 139 & 2 & 3 & 13 & 23 & 53 & 1 & 0 & 67 & 0 \\
ADP & 35 & 18358 & 60 & 13 & 13 & 14 & 2 & 58 & 3 & 19 & 24 & 1 & 161 & 48 & 1 & 133 & 1 \\
ADV & 64 & 50 & 11003 & 34 & 26 & 41 & 7 & 74 & 2 & 8 & 45 & 2 & 217 & 28 & 0 & 47 & 0 \\
AUX & 8 & 8 & 22 & 12706 & 6 & 4 & 0 & 38 & 0 & 13 & 81 & 5 & 49 & 5 & 0 & 109 & 0 \\
CCONJ & 1 & 12 & 4 & 6 & 6767 & 9 & 0 & 15 & 0 & 2 & 6 & 0 & 167 & 0 & 0 & 3 & 0 \\
DET & 22 & 226 & 26 & 24 & 18 & 16736 & 0 & 32 & 2 & 4 & 49 & 5 & 142 & 19 & 0 & 125 & 1 \\
INTJ & 1 & 1 & 4 & 0 & 0 & 0 & 216 & 2 & 0 & 0 & 0 & 1 & 2 & 0 & 0 & 0 & 0 \\
NOUN & 116 & 32 & 29 & 14 & 5 & 63 & 2 & 37581 & 8 & 2 & 38 & 52 & 91 & 4 & 1 & 172 & 2 \\
NUM & 10 & 1 & 3 & 1 & 0 & 9 & 0 & 18 & 1501 & 0 & 7 & 0 & 6 & 0 & 1 & 5 & 1 \\
PART & 3 & 18 & 26 & 19 & 4 & 2 & 0 & 31 & 2 & 6167 & 21 & 5 & 18 & 57 & 0 & 29 & 0 \\
PRON & 8 & 30 & 18 & 31 & 4 & 20 & 0 & 32 & 2 & 0 & 20363 & 3 & 574 & 32 & 0 & 37 & 0 \\
PROPN & 14 & 2 & 7 & 1 & 1 & 25 & 0 & 50 & 0 & 1 & 1 & 4511 & 52 & 0 & 0 & 5 & 0 \\
PUNCT & 25 & 9 & 15 & 5 & 11 & 6 & 2 & 88 & 1 & 5 & 20 & 3 & 21344 & 7 & 0 & 14 & 0 \\
SCONJ & 8 & 59 & 34 & 1 & 5 & 10 & 1 & 19 & 0 & 20 & 32 & 5 & 144 & 4239 & 0 & 16 & 0 \\
SYM & 1 & 1 & 1 & 0 & 1 & 1 & 1 & 4 & 0 & 0 & 0 & 0 & 9 & 0 & 84 & 0 & 0 \\
VERB & 58 & 12 & 18 & 66 & 2 & 13 & 1 & 148 & 2 & 3 & 11 & 4 & 75 & 3 & 0 & 24299 & 2 \\
X & 0 & 0 & 1 & 0 & 0 & 2 & 0 & 1 & 0 & 0 & 0 & 2 & 1 & 0 & 0 & 0 & 120
\end{tabular}
\begin{tabular}{llllllllllllllllll}
 & ADJ & ADP & ADV & AUX & CCONJ & DET & INTJ & NOUN & NUM & PART & PRON & PROPN & PUNCT & SCONJ & SYM & VERB & X \\
ADJ & 1753 & 1 & 5 & 0 & 0 & 3 & 0 & 18 & 0 & 0 & 1 & 4 & 10 & 0 & 0 & 8 & 0 \\
ADP & 4 & 2228 & 5 & 0 & 1 & 1 & 0 & 9 & 0 & 3 & 1 & 0 & 20 & 6 & 0 & 5 & 0 \\
ADV & 6 & 6 & 1264 & 2 & 1 & 0 & 0 & 7 & 0 & 0 & 1 & 0 & 41 & 2 & 0 & 0 & 1 \\
AUX & 0 & 0 & 0 & 1720 & 0 & 0 & 0 & 4 & 0 & 1 & 2 & 0 & 11 & 0 & 0 & 5 & 0 \\
CCONJ & 0 & 2 & 0 & 0 & 763 & 0 & 0 & 2 & 0 & 0 & 0 & 0 & 18 & 1 & 0 & 0 & 0 \\
DET & 3 & 17 & 2 & 4 & 3 & 2138 & 0 & 0 & 0 & 0 & 2 & 0 & 27 & 2 & 0 & 3 & 0 \\
INTJ & 0 & 0 & 0 & 0 & 0 & 0 & 9 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 0 \\
NOUN & 10 & 2 & 7 & 0 & 0 & 2 & 0 & 4554 & 1 & 0 & 1 & 8 & 24 & 3 & 1 & 19 & 0 \\
NUM & 0 & 0 & 0 & 0 & 0 & 0 & 0 & 1 & 153 & 0 & 0 & 0 & 4 & 0 & 2 & 0 & 1 \\
PART & 0 & 2 & 0 & 1 & 0 & 0 & 0 & 1 & 0 & 643 & 2 & 0 & 4 & 0 & 0 & 0 & 0 \\
PRON & 0 & 1 & 2 & 1 & 2 & 0 & 0 & 1 & 2 & 0 & 1422 & 0 & 55 & 2 & 0 & 4 & 0 \\
PROPN & 5 & 0 & 0 & 0 & 0 & 1 & 0 & 11 & 0 & 0 & 0 & 568 & 1 & 0 & 0 & 1 & 0 \\
PUNCT & 4 & 3 & 2 & 1 & 0 & 1 & 0 & 22 & 1 & 1 & 1 & 1 & 2304 & 3 & 0 & 4 & 0 \\
SCONJ & 0 & 3 & 3 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 4 & 0 & 16 & 504 & 0 & 3 & 0 \\
SYM & 2 & 0 & 0 & 0 & 0 & 0 & 0 & 3 & 0 & 0 & 0 & 0 & 2 & 0 & 12 & 1 & 1 \\
VERB & 2 & 1 & 2 & 4 & 0 & 0 & 0 & 23 & 0 & 0 & 1 & 4 & 12 & 0 & 0 & 2459 & 0 \\
X & 0 & 0 & 0 & 0 & 0 & 1 & 0 & 1 & 0 & 0 & 0 & 0 & 2 & 0 & 1 & 0 & 19
\end{tabular}
\begin{tabular}{@{}llllllllllllllllllllllllllllllllll@{}}
{ }                          & { Wci} & { Pref} & { Prep} & { ArtOrDet} & { Vm} & { Others} & { Wtone} & { Smod} & { Mec} & { Pform} & { Trans} & { Cit} & { Wa} & { Sfrag} & { WOinc} & { Wform} & { Ssub} & { Npos} & { V0}  & { SVA} & { Srun} & { Nn}  & { Vform} & { Spar} & { Um}  & { WOadv} & { Vt}  & { max}  & { 2ns} & { 3rd} & { sum}  & { max/sum}      & { top3/sum}     \\
{ None-\textgreater{}DET}    & { 27}  & { 6}    & { 0}    & { 3434}     & { 0}  & { 33}     & { 0}     & { 0}    & { 10}  & { 0}     & { 7}     & { 0}   & { 0}  & { 1}     & { 0}     & { 1}     & { 1}    & { 0}    & { 0}   & { 12}  & { 0}    & { 23}  & { 1}     & { 7}    & { 2}   & { 1}     & { 15}  & { 3434} & { 33}  & { 27}  & { 3581} & { 0.958950014}  & { 0.9757051103} \\
{ CCONJ-\textgreater{}ADV}   & { 1}   & { 0}    & { 0}    & { 0}        & { 0}  & { 1}      & { 0}     & { 0}    & { 1}   & { 0}     & { 55}    & { 0}   & { 0}  & { 0}     & { 0}     & { 0}     & { 0}    & { 0}    & { 0}   & { 0}   & { 0}    & { 0}   & { 0}     & { 0}    & { 0}   & { 0}     & { 0}   & { 55}   & { 1}   & { 1}   & { 58}   & { 0.9482758621} & { 0.9827586207} \\
{ DET-\textgreater{}None}    & { 6}   & { 4}    & { 0}    & { 1998}     & { 1}  & { 1}      & { 2}     & { 0}    & { 7}   & { 2}     & { 1}     & { 0}   & { 0}  & { 1}     & { 1}     & { 1}     & { 0}    & { 0}    & { 0}   & { 8}   & { 2}    & { 66}  & { 1}     & { 1}    & { 2}   & { 1}     & { 5}   & { 1998} & { 66}  & { 8}   & { 2111} & { 0.9464708669} & { 0.9815253434} \\
{ ADP-\textgreater{}None}    & { 20}  & { 0}    & { 610}  & { 2}        & { 0}  & { 1}      & { 1}     & { 1}    & { 3}   & { 0}     & { 17}    & { 2}   & { 0}  & { 1}     & { 3}     & { 1}     & { 0}    & { 0}    & { 0}   & { 3}   & { 0}    & { 0}   & { 0}     & { 4}    & { 2}   & { 0}     & { 3}   & { 610}  & { 20}  & { 17}  & { 674}  & { 0.9050445104} & { 0.9599406528} \\
{ PROPN-\textgreater{}None}  & { 0}   & { 0}    & { 1}    & { 0}        & { 0}  & { 0}      & { 0}     & { 0}    & { 2}   & { 0}     & { 0}     & { 111} & { 4}  & { 1}     & { 1}     & { 1}     & { 0}    & { 0}    & { 0}   & { 0}   & { 0}    & { 0}   & { 0}     & { 0}    & { 8}   & { 2}     & { 0}   & { 111}  & { 8}   & { 4}   & { 131}  & { 0.8473282443} & { 0.9389312977} \\
{ PART-\textgreater{}SCONJ}  & { 32}  & { 0}    & { 4}    & { 1}        & { 0}  & { 0}      & { 0}     & { 0}    & { 0}   & { 0}     & { 1}     & { 0}   & { 0}  & { 0}     & { 0}     & { 0}     & { 1}    & { 0}    & { 0}   & { 0}   & { 0}    & { 0}   & { 1}     & { 0}    & { 0}   & { 0}     & { 0}   & { 32}   & { 4}   & { 1}   & { 40}   & { 0.8}          & { 0.925}        \\
{ DET-\textgreater{}PRON}    & { 3}   & { 135}  & { 0}    & { 15}       & { 0}  & { 1}      & { 0}     & { 0}    & { 5}   & { 6}     & { 0}     & { 0}   & { 0}  & { 0}     & { 0}     & { 0}     & { 0}    & { 5}    & { 0}   & { 2}   & { 0}    & { 0}   & { 0}     & { 0}    & { 0}   & { 0}     & { 0}   & { 135}  & { 15}  & { 6}   & { 172}  & { 0.7848837209} & { 0.9069767442} \\
{ NOUN-\textgreater{}DET}    & { 4}   & { 2}    & { 0}    & { 40}       & { 0}  & { 2}      & { 0}     & { 0}    & { 0}   & { 1}     & { 0}     & { 0}   & { 0}  & { 0}     & { 0}     & { 0}     & { 0}    & { 0}    & { 0}   & { 1}   & { 0}    & { 0}   & { 0}     & { 0}    & { 1}   & { 0}     & { 0}   & { 40}   & { 4}   & { 2}   & { 51}   & { 0.7843137255} & { 0.9019607843} \\
{ NUM-\textgreater{}None}    & { 0}   & { 0}    & { 0}    & { 0}        & { 0}  & { 1}      & { 1}     & { 0}    & { 1}   & { 0}     & { 0}     & { 33}  & { 0}  & { 0}     & { 0}     & { 0}     & { 0}    & { 0}    & { 0}   & { 0}   & { 0}    & { 0}   & { 0}     & { 0}    & { 7}   & { 0}     & { 0}   & { 33}   & { 7}   & { 1}   & { 43}   & { 0.7674418605} & { 0.9534883721} \\
{ VERB-\textgreater{}None}   & { 14}  & { 1}    & { 0}    & { 1}        & { 0}  & { 6}      & { 23}    & { 3}    & { 3}   & { 0}     & { 3}     & { 18}  & { 0}  & { 6}     & { 19}    & { 0}     & { 0}    & { 1}    & { 0}   & { 9}   & { 4}    & { 0}   & { 2}     & { 4}    & { 458} & { 2}     & { 22}  & { 458}  & { 23}  & { 22}  & { 599}  & { 0.7646076795} & { 0.8397328881} \\
{ ADJ-\textgreater{}DET}     & { 18}  & { 3}    & { 0}    & { 111}      & { 0}  & { 4}      & { 1}     & { 0}    & { 1}   & { 0}     & { 0}     & { 0}   & { 0}  & { 0}     & { 1}     & { 5}     & { 0}    & { 0}    & { 0}   & { 3}   & { 0}    & { 2}   & { 0}     & { 1}    & { 0}   & { 1}     & { 0}   & { 111}  & { 18}  & { 5}   & { 151}  & { 0.7350993377} & { 0.8874172185} \\
{ VERB-\textgreater{}DET}    & { 4}   & { 0}    & { 0}    & { 38}       & { 0}  & { 2}      & { 2}     & { 0}    & { 0}   & { 0}     & { 0}     & { 0}   & { 0}  & { 0}     & { 0}     & { 2}     & { 0}    & { 0}    & { 0}   & { 1}   & { 0}    & { 0}   & { 0}     & { 1}    & { 0}   & { 0}     & { 2}   & { 38}   & { 4}   & { 2}   & { 52}   & { 0.7307692308} & { 0.8461538462} \\
{ None-\textgreater{}PUNCT}  & { 6}   & { 1}    & { 0}    & { 2}        & { 1}  & { 8}      & { 1}     & { 0}    & { 915} & { 0}     & { 13}    & { 51}  & { 2}  & { 1}     & { 3}     & { 1}     & { 9}    & { 4}    & { 0}   & { 0}   & { 236}  & { 1}   & { 2}     & { 0}    & { 0}   & { 0}     & { 5}   & { 915}  & { 236} & { 51}  & { 1262} & { 0.7250396197} & { 0.9524564184} \\
{ ADJ-\textgreater{}None}    & { 7}   & { 0}    & { 0}    & { 2}        & { 0}  & { 1}      & { 5}     & { 1}    & { 2}   & { 1}     & { 1}     & { 1}   & { 1}  & { 1}     & { 2}     & { 0}     & { 0}    & { 0}    & { 0}   & { 1}   & { 1}    & { 0}   & { 2}     & { 1}    & { 85}  & { 2}     & { 1}   & { 85}   & { 7}   & { 5}   & { 118}  & { 0.7203389831} & { 0.8220338983} \\
{ SCONJ-\textgreater{}None}  & { 1}   & { 0}    & { 62}   & { 9}        & { 0}  & { 1}      & { 0}     & { 1}    & { 1}   & { 0}     & { 5}     & { 0}   & { 0}  & { 0}     & { 1}     & { 0}     & { 2}    & { 0}    & { 0}   & { 1}   & { 1}    & { 0}   & { 0}     & { 0}    & { 2}   & { 0}     & { 0}   & { 62}   & { 9}   & { 5}   & { 87}   & { 0.7126436782} & { 0.8735632184} \\
{ PUNCT-\textgreater{}CCONJ} & { 1}   & { 0}    & { 0}    & { 0}        & { 0}  & { 7}      & { 0}     & { 0}    & { 10}  & { 0}     & { 112}   & { 0}   & { 0}  & { 0}     & { 1}     & { 0}     & { 3}    & { 0}    & { 0}   & { 0}   & { 23}   & { 0}   & { 0}     & { 2}    & { 0}   & { 0}     & { 0}   & { 112}  & { 23}  & { 10}  & { 159}  & { 0.7044025157} & { 0.9119496855} \\
{ AUX-\textgreater{}None}    & { 0}   & { 1}    & { 0}    & { 0}        & { 18} & { 1}      & { 0}     & { 0}    & { 2}   & { 0}     & { 1}     & { 0}   & { 0}  & { 0}     & { 2}     & { 0}     & { 0}    & { 0}    & { 0}   & { 2}   & { 0}    & { 0}   & { 19}    & { 3}    & { 2}   & { 0}     & { 109} & { 109}  & { 19}  & { 18}  & { 160}  & { 0.68125}      & { 0.9125}       \\
{ VERB-\textgreater{}ADP}    & { 65}  & { 0}    & { 1}    & { 0}        & { 0}  & { 3}      & { 1}     & { 0}    & { 1}   & { 0}     & { 1}     & { 1}   & { 0}  & { 0}     & { 2}     & { 3}     & { 1}    & { 0}    & { 0}   & { 4}   & { 1}    & { 0}   & { 4}     & { 3}    & { 0}   & { 0}     & { 5}   & { 65}   & { 5}   & { 4}   & { 96}   & { 0.6770833333} & { 0.7708333333} \\
{ PRON-\textgreater{}PUNCT}  & { 1}   & { 0}    & { 0}    & { 0}        & { 0}  & { 0}      & { 1}     & { 0}    & { 4}   & { 0}     & { 1}     & { 0}   & { 0}  & { 0}     & { 0}     & { 0}     & { 7}    & { 0}    & { 0}   & { 0}   & { 30}   & { 0}   & { 0}     & { 0}    & { 1}   & { 0}     & { 0}   & { 30}   & { 7}   & { 4}   & { 45}   & { 0.6666666667} & { 0.9111111111} \\
{ NOUN-\textgreater{}None}   & { 25}  & { 1}    & { 0}    & { 4}        & { 0}  & { 7}      & { 15}    & { 2}    & { 12}  & { 1}     & { 3}     & { 90}  & { 2}  & { 4}     & { 19}    & { 5}     & { 0}    & { 1}    & { 0}   & { 3}   & { 1}    & { 14}  & { 0}     & { 4}    & { 395} & { 9}     & { 6}   & { 395}  & { 90}  & { 25}  & { 623}  & { 0.6340288925} & { 0.8186195827} \\
{ None-\textgreater{}NOUN}   & { 92}  & { 2}    & { 0}    & { 3}        & { 0}  & { 351}    & { 0}     & { 2}    & { 4}   & { 1}     & { 7}     & { 20}  & { 3}  & { 8}     & { 20}    & { 2}     & { 4}    & { 2}    & { 3}   & { 4}   & { 1}    & { 6}   & { 0}     & { 19}   & { 3}   & { 2}     & { 3}   & { 351}  & { 92}  & { 20}  & { 562}  & { 0.6245551601} & { 0.8238434164} \\
{ NOUN-\textgreater{}PROPN}  & { 1}   & { 1}    & { 0}    & { 9}        & { 0}  & { 2}      & { 3}     & { 0}    & { 54}  & { 0}     & { 1}     & { 1}   & { 1}  & { 0}     & { 1}     & { 1}     & { 0}    & { 0}    & { 1}   & { 1}   & { 1}    & { 9}   & { 0}     & { 0}    & { 0}   & { 1}     & { 0}   & { 54}   & { 9}   & { 9}   & { 88}   & { 0.6136363636} & { 0.8181818182} \\
{ PUNCT-\textgreater{}None}  & { 0}   & { 1}    & { 0}    & { 1}        & { 0}  & { 2}      & { 2}     & { 1}    & { 267} & { 0}     & { 2}     & { 73}  & { 1}  & { 4}     & { 4}     & { 0}     & { 1}    & { 1}    & { 0}   & { 0}   & { 5}    & { 1}   & { 0}     & { 0}    & { 70}  & { 1}     & { 2}   & { 267}  & { 73}  & { 70}  & { 439}  & { 0.6082004556} & { 0.9339407745} \\
{ ADJ-\textgreater{}ADV}     & { 25}  & { 0}    & { 0}    & { 0}        & { 0}  & { 0}      & { 4}     & { 0}    & { 2}   & { 0}     & { 18}    & { 0}   & { 0}  & { 0}     & { 1}     & { 96}    & { 0}    & { 0}    & { 0}   & { 0}   & { 1}    & { 2}   & { 2}     & { 0}    & { 0}   & { 6}     & { 1}   & { 96}   & { 25}  & { 18}  & { 158}  & { 0.6075949367} & { 0.8797468354} \\
{ ADV-\textgreater{}ADP}     & { 41}  & { 0}    & { 3}    & { 0}        & { 0}  & { 1}      & { 2}     & { 0}    & { 5}   & { 0}     & { 11}    & { 0}   & { 0}  & { 1}     & { 0}     & { 1}     & { 2}    & { 0}    & { 0}   & { 0}   & { 0}    & { 0}   & { 0}     & { 0}    & { 0}   & { 3}     & { 0}   & { 41}   & { 11}  & { 5}   & { 70}   & { 0.5857142857} & { 0.8142857143} \\
{ None-\textgreater{}ADJ}    & { 13}  & { 0}    & { 0}    & { 4}        & { 0}  & { 55}     & { 0}     & { 1}    & { 1}   & { 0}     & { 3}     & { 0}   & { 0}  & { 3}     & { 6}     & { 0}     & { 0}    & { 0}    & { 1}   & { 1}   & { 0}    & { 0}   & { 0}     & { 2}    & { 0}   & { 4}     & { 1}   & { 55}   & { 13}  & { 6}   & { 95}   & { 0.5789473684} & { 0.7789473684} \\
{ NOUN-\textgreater{}PUNCT}  & { 2}   & { 1}    & { 0}    & { 1}        & { 0}  & { 2}      & { 0}     & { 0}    & { 57}  & { 1}     & { 2}     & { 2}   & { 1}  & { 0}     & { 4}     & { 1}     & { 5}    & { 2}    & { 0}   & { 0}   & { 14}   & { 5}   & { 0}     & { 1}    & { 0}   & { 0}     & { 0}   & { 57}   & { 14}  & { 5}   & { 101}  & { 0.5643564356} & { 0.7524752475} \\
{ ADP-\textgreater{}VERB}    & { 68}  & { 0}    & { 0}    & { 0}        & { 0}  & { 8}      & { 0}     & { 0}    & { 1}   & { 0}     & { 2}     & { 0}   & { 0}  & { 0}     & { 3}     & { 0}     & { 0}    & { 0}    & { 11}  & { 5}   & { 1}    & { 0}   & { 9}     & { 7}    & { 0}   & { 0}     & { 6}   & { 68}   & { 11}  & { 9}   & { 121}  & { 0.5619834711} & { 0.7272727273} \\
{ None-\textgreater{}CCONJ}  & { 10}  & { 0}    & { 0}    & { 1}        & { 0}  & { 11}     & { 1}     & { 0}    & { 0}   & { 0}     & { 91}    & { 0}   & { 0}  & { 2}     & { 1}     & { 0}     & { 6}    & { 0}    & { 0}   & { 0}   & { 40}   & { 0}   & { 0}     & { 0}    & { 0}   & { 0}     & { 0}   & { 91}   & { 40}  & { 11}  & { 163}  & { 0.5582822086} & { 0.8711656442} \\
{ NOUN-\textgreater{}PRON}   & { 14}  & { 70}   & { 0}    & { 5}        & { 0}  & { 5}      & { 1}     & { 0}    & { 0}   & { 9}     & { 1}     & { 0}   & { 0}  & { 1}     & { 3}     & { 5}     & { 1}    & { 2}    & { 0}   & { 0}   & { 0}    & { 4}   & { 0}     & { 6}    & { 0}   & { 0}     & { 0}   & { 70}   & { 14}  & { 9}   & { 127}  & { 0.5511811024} & { 0.7322834646} \\
{ NOUN-\textgreater{}ADP}    & { 24}  & { 0}    & { 0}    & { 0}        & { 0}  & { 2}      & { 1}     & { 0}    & { 5}   & { 0}     & { 3}     & { 0}   & { 0}  & { 0}     & { 3}     & { 1}     & { 0}    & { 0}    & { 0}   & { 2}   & { 0}    & { 1}   & { 0}     & { 1}    & { 1}   & { 0}     & { 0}   & { 24}   & { 5}   & { 3}   & { 44}   & { 0.5454545455} & { 0.7272727273} \\
{ DET-\textgreater{}ADJ}     & { 35}  & { 4}    & { 0}    & { 15}       & { 0}  & { 1}      & { 0}     & { 0}    & { 1}   & { 3}     & { 3}     & { 0}   & { 0}  & { 0}     & { 0}     & { 4}     & { 0}    & { 0}    & { 0}   & { 1}   & { 0}    & { 0}   & { 0}     & { 1}    & { 0}   & { 1}     & { 0}   & { 35}   & { 15}  & { 4}   & { 69}   & { 0.5072463768} & { 0.7826086957} \\
{ ADV-\textgreater{}PUNCT}   & { 1}   & { 1}    & { 0}    & { 0}        & { 0}  & { 0}      & { 0}     & { 0}    & { 16}  & { 0}     & { 2}     & { 0}   & { 0}  & { 0}     & { 0}     & { 1}     & { 2}    & { 0}    & { 0}   & { 0}   & { 23}   & { 0}   & { 0}     & { 0}    & { 0}   & { 1}     & { 0}   & { 23}   & { 16}  & { 2}   & { 47}   & { 0.4893617021} & { 0.8723404255} \\
{ PRON-\textgreater{}DET}    & { 10}  & { 8}    & { 0}    & { 43}       & { 0}  & { 3}      & { 16}    & { 0}    & { 2}   & { 4}     & { 1}     & { 0}   & { 0}  & { 0}     & { 0}     & { 1}     & { 0}    & { 0}    & { 0}   & { 0}   & { 0}    & { 1}   & { 0}     & { 0}    & { 0}   & { 0}     & { 0}   & { 43}   & { 16}  & { 10}  & { 89}   & { 0.4831460674} & { 0.7752808989} \\
{ SCONJ-\textgreater{}ADV}   & { 12}  & { 0}    & { 1}    & { 0}        & { 0}  & { 0}      & { 0}     & { 0}    & { 2}   & { 0}     & { 17}    & { 0}   & { 0}  & { 0}     & { 0}     & { 1}     & { 2}    & { 0}    & { 0}   & { 0}   & { 0}    & { 0}   & { 0}     & { 1}    & { 0}   & { 0}     & { 0}   & { 17}   & { 12}  & { 2}   & { 36}   & { 0.4722222222} & { 0.8611111111} \\
{ ADV-\textgreater{}ADJ}     & { 21}  & { 0}    & { 0}    & { 14}       & { 0}  & { 1}      & { 0}     & { 0}    & { 2}   & { 0}     & { 2}     & { 0}   & { 0}  & { 0}     & { 2}     & { 47}    & { 1}    & { 0}    & { 1}   & { 1}   & { 0}    & { 2}   & { 0}     & { 0}    & { 0}   & { 5}     & { 1}   & { 47}   & { 21}  & { 14}  & { 100}  & { 0.47}         & { 0.82}         \\
{ NOUN-\textgreater{}ADJ}    & { 103} & { 4}    & { 0}    & { 7}        & { 0}  & { 17}     & { 27}    & { 1}    & { 34}  & { 3}     & { 3}     & { 1}   & { 2}  & { 3}     & { 11}    & { 243}   & { 2}    & { 2}    & { 0}   & { 5}   & { 0}    & { 26}  & { 5}     & { 6}    & { 0}   & { 5}     & { 9}   & { 243}  & { 103} & { 34}  & { 519}  & { 0.4682080925} & { 0.732177264}  \\
{ ADP-\textgreater{}DET}     & { 13}  & { 0}    & { 1}    & { 18}       & { 0}  & { 0}      & { 0}     & { 0}    & { 2}   & { 0}     & { 1}     & { 0}   & { 0}  & { 2}     & { 0}     & { 0}     & { 0}    & { 0}    & { 0}   & { 0}   & { 1}    & { 0}   & { 0}     & { 1}    & { 0}   & { 0}     & { 0}   & { 18}   & { 13}  & { 2}   & { 39}   & { 0.4615384615} & { 0.8461538462} \\
{ ADP-\textgreater{}NOUN}    & { 24}  & { 0}    & { 0}    & { 4}        & { 0}  & { 3}      & { 0}     & { 0}    & { 3}   & { 0}     & { 5}     & { 1}   & { 0}  & { 0}     & { 3}     & { 0}     & { 0}    & { 0}    & { 0}   & { 2}   & { 0}    & { 5}   & { 0}     & { 1}    & { 0}   & { 0}     & { 1}   & { 24}   & { 5}   & { 5}   & { 52}   & { 0.4615384615} & { 0.6538461538} \\
{ SCONJ-\textgreater{}ADP}   & { 27}  & { 1}    & { 22}   & { 1}        & { 0}  & { 1}      & { 0}     & { 0}    & { 2}   & { 0}     & { 4}     & { 0}   & { 0}  & { 0}     & { 0}     & { 0}     & { 0}    & { 0}    & { 0}   & { 1}   & { 0}    & { 0}   & { 0}     & { 0}    & { 0}   & { 0}     & { 0}   & { 27}   & { 22}  & { 4}   & { 59}   & { 0.4576271186} & { 0.8983050847} \\
{ ADV-\textgreater{}AUX}     & { 7}   & { 0}    & { 0}    & { 0}        & { 6}  & { 1}      & { 1}     & { 0}    & { 4}   & { 0}     & { 0}     & { 0}   & { 0}  & { 1}     & { 4}     & { 7}     & { 0}    & { 0}    & { 5}   & { 0}   & { 0}    & { 0}   & { 1}     & { 1}    & { 0}   & { 36}    & { 8}   & { 36}   & { 8}   & { 7}   & { 82}   & { 0.4390243902} & { 0.6219512195} \\
{ VERB-\textgreater{}ADV}    & { 28}  & { 0}    & { 0}    & { 0}        & { 0}  & { 5}      & { 6}     & { 0}    & { 1}   & { 0}     & { 8}     & { 0}   & { 0}  & { 0}     & { 1}     & { 1}     & { 2}    & { 0}    & { 0}   & { 1}   & { 1}    & { 0}   & { 1}     & { 3}    & { 1}   & { 2}     & { 4}   & { 28}   & { 8}   & { 6}   & { 65}   & { 0.4307692308} & { 0.6461538462} \\
{ None-\textgreater{}PART}   & { 31}  & { 0}    & { 0}    & { 1}        & { 0}  & { 18}     & { 0}     & { 0}    & { 31}  & { 1}     & { 5}     & { 0}   & { 0}  & { 0}     & { 0}     & { 7}     & { 0}    & { 109}  & { 7}   & { 1}   & { 0}    & { 1}   & { 32}    & { 16}   & { 0}   & { 0}     & { 6}   & { 109}  & { 32}  & { 31}  & { 266}  & { 0.4097744361} & { 0.6466165414} \\
{ None-\textgreater{}AUX}    & { 4}   & { 0}    & { 0}    & { 1}        & { 51} & { 7}      & { 1}     & { 0}    & { 1}   & { 0}     & { 2}     & { 0}   & { 0}  & { 2}     & { 2}     & { 0}     & { 0}    & { 5}    & { 182} & { 0}   & { 0}    & { 0}   & { 70}    & { 12}   & { 0}   & { 0}     & { 229} & { 229}  & { 182} & { 70}  & { 569}  & { 0.4024604569} & { 0.8453427065} \\
{ SCONJ-\textgreater{}VERB}  & { 12}  & { 0}    & { 0}    & { 1}        & { 0}  & { 2}      & { 0}     & { 0}    & { 0}   & { 0}     & { 2}     & { 0}   & { 0}  & { 0}     & { 1}     & { 0}     & { 1}    & { 0}    & { 2}   & { 3}   & { 0}    & { 0}   & { 1}     & { 1}    & { 0}   & { 0}     & { 5}   & { 12}   & { 5}   & { 3}   & { 31}   & { 0.3870967742} & { 0.6451612903} \\
{ PRON-\textgreater{}ADV}    & { 7}   & { 6}    & { 0}    & { 1}        & { 0}  & { 3}      & { 1}     & { 0}    & { 1}   & { 2}     & { 16}    & { 0}   & { 0}  & { 0}     & { 1}     & { 0}     & { 3}    & { 0}    & { 0}   & { 0}   & { 0}    & { 0}   & { 0}     & { 0}    & { 0}   & { 0}     & { 1}   & { 16}   & { 7}   & { 6}   & { 42}   & { 0.380952381}  & { 0.6904761905} \\
{ NOUN-\textgreater{}ADV}    & { 49}  & { 0}    & { 0}    & { 1}        & { 0}  & { 4}      & { 11}    & { 0}    & { 4}   & { 0}     & { 33}    & { 0}   & { 0}  & { 0}     & { 5}     & { 19}    & { 0}    & { 0}    & { 0}   & { 0}   & { 0}    & { 2}   & { 1}     & { 0}    & { 0}   & { 3}     & { 1}   & { 49}   & { 33}  & { 19}  & { 133}  & { 0.3684210526} & { 0.7593984962} \\
{ None-\textgreater{}ADV}    & { 27}  & { 1}    & { 2}    & { 0}        & { 0}  & { 47}     & { 0}     & { 0}    & { 1}   & { 1}     & { 67}    & { 1}   & { 0}  & { 1}     & { 2}     & { 2}     & { 5}    & { 0}    & { 1}   & { 1}   & { 3}    & { 0}   & { 1}     & { 8}    & { 0}   & { 14}    & { 0}   & { 67}   & { 47}  & { 27}  & { 185}  & { 0.3621621622} & { 0.7621621622} \\
{ ADP-\textgreater{}ADV}     & { 21}  & { 1}    & { 3}    & { 0}        & { 0}  & { 2}      & { 0}     & { 0}    & { 3}   & { 0}     & { 18}    & { 0}   & { 0}  & { 0}     & { 2}     & { 4}     & { 2}    & { 0}    & { 0}   & { 2}   & { 0}    & { 0}   & { 0}     & { 0}    & { 0}   & { 0}     & { 0}   & { 21}   & { 18}  & { 4}   & { 58}   & { 0.3620689655} & { 0.7413793103} \\
{ AUX-\textgreater{}VERB}    & { 40}  & { 0}    & { 0}    & { 0}        & { 1}  & { 6}      & { 2}     & { 0}    & { 1}   & { 0}     & { 2}     & { 0}   & { 0}  & { 2}     & { 7}     & { 3}     & { 0}    & { 0}    & { 0}   & { 9}   & { 0}    & { 0}   & { 19}    & { 1}    & { 0}   & { 3}     & { 16}  & { 40}   & { 19}  & { 16}  & { 112}  & { 0.3571428571} & { 0.6696428571} \\
{ ADV-\textgreater{}SCONJ}   & { 16}  & { 0}    & { 1}    & { 1}        & { 0}  & { 3}      & { 0}     & { 0}    & { 4}   & { 0}     & { 12}    & { 0}   & { 0}  & { 0}     & { 0}     & { 2}     & { 4}    & { 0}    & { 0}   & { 0}   & { 0}    & { 0}   & { 0}     & { 1}    & { 0}   & { 0}     & { 1}   & { 16}   & { 12}  & { 4}   & { 45}   & { 0.3555555556} & { 0.7111111111} \\
{ ADP-\textgreater{}SCONJ}   & { 18}  & { 0}    & { 13}   & { 0}        & { 0}  & { 1}      & { 1}     & { 0}    & { 4}   & { 1}     & { 9}     & { 0}   & { 0}  & { 0}     & { 0}     & { 0}     & { 4}    & { 0}    & { 0}   & { 0}   & { 0}    & { 0}   & { 0}     & { 0}    & { 0}   & { 0}     & { 0}   & { 18}   & { 13}  & { 9}   & { 51}   & { 0.3529411765} & { 0.7843137255} \\
{ None-\textgreater{}VERB}   & { 18}  & { 0}    & { 0}    & { 1}        & { 3}  & { 78}     & { 2}     & { 1}    & { 3}   & { 0}     & { 3}     & { 0}   & { 0}  & { 10}    & { 18}    & { 0}     & { 7}    & { 0}    & { 105} & { 4}   & { 0}    & { 0}   & { 0}     & { 22}   & { 0}   & { 5}     & { 21}  & { 105}  & { 78}  & { 22}  & { 301}  & { 0.3488372093} & { 0.6810631229} \\
{ None-\textgreater{}ADP}    & { 190} & { 3}    & { 174}  & { 7}        & { 0}  & { 95}     & { 0}     & { 0}    & { 4}   & { 0}     & { 24}    & { 0}   & { 1}  & { 0}     & { 3}     & { 1}     & { 9}    & { 1}    & { 0}   & { 6}   & { 1}    & { 2}   & { 2}     & { 23}   & { 0}   & { 0}     & { 2}   & { 190}  & { 174} & { 95}  & { 548}  & { 0.3467153285} & { 0.8375912409} \\
{ ADJ-\textgreater{}NOUN}    & { 71}  & { 1}    & { 0}    & { 11}       & { 0}  & { 25}     & { 2}     & { 0}    & { 15}  & { 0}     & { 9}     & { 0}   & { 0}  & { 0}     & { 6}     & { 107}   & { 0}    & { 3}    & { 0}   & { 4}   & { 1}    & { 144} & { 5}     & { 4}    & { 0}   & { 5}     & { 6}   & { 144}  & { 107} & { 71}  & { 419}  & { 0.3436754177} & { 0.76849642}   \\
{ VERB-\textgreater{}PUNCT}  & { 6}   & { 0}    & { 0}    & { 0}        & { 0}  & { 0}      & { 0}     & { 0}    & { 17}  & { 0}     & { 0}     & { 1}   & { 0}  & { 1}     & { 5}     & { 0}     & { 7}    & { 0}    & { 1}   & { 0}   & { 19}   & { 0}   & { 0}     & { 0}    & { 0}   & { 1}     & { 0}   & { 19}   & { 17}  & { 7}   & { 58}   & { 0.3275862069} & { 0.7413793103} \\
{ PROPN-\textgreater{}NOUN}  & { 3}   & { 0}    & { 0}    & { 20}       & { 0}  & { 5}      & { 0}     & { 0}    & { 38}  & { 0}     & { 3}     & { 9}   & { 2}  & { 1}     & { 4}     & { 0}     & { 0}    & { 2}    & { 0}   & { 1}   & { 0}    & { 22}  & { 0}     & { 3}    & { 0}   & { 2}     & { 2}   & { 38}   & { 22}  & { 20}  & { 117}  & { 0.3247863248} & { 0.6837606838} \\
{ VERB-\textgreater{}AUX}    & { 21}  & { 0}    & { 0}    & { 0}        & { 15} & { 1}      & { 1}     & { 0}    & { 2}   & { 0}     & { 0}     & { 0}   & { 0}  & { 0}     & { 1}     & { 4}     & { 0}    & { 0}    & { 4}   & { 13}  & { 0}    & { 0}   & { 14}    & { 4}    & { 0}   & { 3}     & { 38}  & { 38}   & { 21}  & { 15}  & { 121}  & { 0.3140495868} & { 0.6115702479} \\
{ VERB-\textgreater{}ADJ}    & { 70}  & { 0}    & { 0}    & { 5}        & { 0}  & { 4}      & { 14}    & { 0}    & { 5}   & { 0}     & { 3}     & { 0}   & { 1}  & { 0}     & { 14}    & { 41}    & { 3}    & { 0}    & { 4}   & { 3}   & { 1}    & { 0}   & { 28}    & { 4}    & { 0}   & { 4}     & { 21}  & { 70}   & { 41}  & { 28}  & { 225}  & { 0.3111111111} & { 0.6177777778} \\
{ CCONJ-\textgreater{}PUNCT} & { 1}   & { 1}    & { 0}    & { 2}        & { 0}  & { 0}      & { 0}     & { 0}    & { 19}  & { 0}     & { 28}    & { 0}   & { 0}  & { 4}     & { 1}     & { 0}     & { 7}    & { 0}    & { 0}   & { 0}   & { 27}   & { 0}   & { 0}     & { 2}    & { 0}   & { 0}     & { 0}   & { 28}   & { 27}  & { 19}  & { 92}   & { 0.3043478261} & { 0.8043478261} \\
{ ADV-\textgreater{}NOUN}    & { 25}  & { 0}    & { 0}    & { 10}       & { 0}  & { 10}     & { 2}     & { 0}    & { 6}   & { 0}     & { 49}    & { 1}   & { 0}  & { 4}     & { 7}     & { 9}     & { 1}    & { 1}    & { 0}   & { 2}   & { 4}    & { 22}  & { 0}     & { 2}    & { 0}   & { 6}     & { 3}   & { 49}   & { 25}  & { 22}  & { 164}  & { 0.2987804878} & { 0.5853658537} \\
{ PART-\textgreater{}None}   & { 6}   & { 0}    & { 5}    & { 0}        & { 0}  & { 0}      & { 0}     & { 0}    & { 4}   & { 0}     & { 2}     & { 0}   & { 0}  & { 0}     & { 0}     & { 16}    & { 0}    & { 18}   & { 0}   & { 1}   & { 0}    & { 3}   & { 4}     & { 1}    & { 1}   & { 0}     & { 1}   & { 18}   & { 16}  & { 6}   & { 62}   & { 0.2903225806} & { 0.6451612903} \\
{ None-\textgreater{}PRON}   & { 9}   & { 104}  & { 0}    & { 11}       & { 0}  & { 83}     & { 0}     & { 2}    & { 2}   & { 6}     & { 20}    & { 0}   & { 0}  & { 12}    & { 2}     & { 0}     & { 53}   & { 5}    & { 1}   & { 11}  & { 2}    & { 0}   & { 1}     & { 34}   & { 0}   & { 0}     & { 2}   & { 104}  & { 83}  & { 53}  & { 360}  & { 0.2888888889} & { 0.6666666667} \\
{ None-\textgreater{}SCONJ}  & { 32}  & { 2}    & { 17}   & { 0}        & { 0}  & { 48}     & { 0}     & { 1}    & { 1}   & { 0}     & { 41}    & { 0}   & { 0}  & { 0}     & { 2}     & { 0}     & { 18}   & { 0}    & { 0}   & { 5}   & { 4}    & { 0}   & { 0}     & { 12}   & { 0}   & { 0}     & { 0}   & { 48}   & { 41}  & { 32}  & { 183}  & { 0.262295082}  & { 0.6612021858} \\
{ ADJ-\textgreater{}VERB}    & { 60}  & { 1}    & { 0}    & { 0}        & { 4}  & { 6}      & { 3}     & { 0}    & { 7}   & { 0}     & { 1}     & { 0}   & { 0}  & { 2}     & { 16}    & { 34}    & { 1}    & { 0}    & { 6}   & { 11}  & { 2}    & { 2}   & { 55}    & { 2}    & { 0}   & { 1}     & { 31}  & { 60}   & { 55}  & { 34}  & { 245}  & { 0.2448979592} & { 0.6081632653} \\
{ PRON-\textgreater{}NOUN}   & { 48}  & { 48}   & { 0}    & { 4}        & { 0}  & { 27}     & { 33}    & { 0}    & { 1}   & { 4}     & { 7}     & { 0}   & { 1}  & { 1}     & { 6}     & { 2}     & { 1}    & { 1}    & { 0}   & { 0}   & { 1}    & { 10}  & { 0}     & { 3}    & { 2}   & { 0}     & { 1}   & { 48}   & { 48}  & { 33}  & { 201}  & { 0.2388059701} & { 0.6417910448} \\
{ VERB-\textgreater{}PRON}   & { 3}   & { 4}    & { 0}    & { 1}        & { 0}  & { 8}      & { 4}     & { 1}    & { 0}   & { 1}     & { 3}     & { 0}   & { 0}  & { 1}     & { 1}     & { 0}     & { 5}    & { 0}    & { 0}   & { 0}   & { 2}    & { 0}   & { 0}     & { 0}    & { 0}   & { 0}     & { 0}   & { 8}    & { 5}   & { 4}   & { 34}   & { 0.2352941176} & { 0.5}          \\
{ PRON-\textgreater{}None}   & { 4}   & { 15}   & { 0}    & { 10}       & { 0}  & { 1}      & { 22}    & { 1}    & { 0}   & { 4}     & { 3}     & { 0}   & { 0}  & { 3}     & { 1}     & { 0}     & { 1}    & { 1}    & { 0}   & { 2}   & { 0}    & { 1}   & { 0}     & { 3}    & { 20}  & { 0}     & { 3}   & { 22}   & { 20}  & { 15}  & { 95}   & { 0.2315789474} & { 0.6}          \\
{ DET-\textgreater{}NOUN}    & { 7}   & { 4}    & { 0}    & { 9}        & { 0}  & { 5}      & { 0}     & { 0}    & { 4}   & { 0}     & { 7}     & { 0}   & { 0}  & { 0}     & { 1}     & { 0}     & { 0}    & { 0}    & { 0}   & { 1}   & { 0}    & { 0}   & { 1}     & { 1}    & { 0}   & { 0}     & { 0}   & { 9}    & { 7}   & { 7}   & { 40}   & { 0.225}        & { 0.575}        \\
{ ADV-\textgreater{}None}    & { 12}  & { 0}    & { 2}    & { 1}        & { 0}  & { 2}      & { 13}    & { 1}    & { 0}   & { 0}     & { 20}    & { 0}   & { 0}  & { 2}     & { 4}     & { 2}     & { 0}    & { 1}    & { 0}   & { 2}   & { 3}    & { 0}   & { 0}     & { 2}    & { 11}  & { 11}    & { 1}   & { 20}   & { 13}  & { 12}  & { 90}   & { 0.2222222222} & { 0.5}          \\
{ VERB-\textgreater{}NOUN}   & { 102} & { 2}    & { 0}    & { 11}       & { 2}  & { 31}     & { 8}     & { 1}    & { 17}  & { 0}     & { 12}    & { 0}   & { 0}  & { 9}     & { 37}    & { 132}   & { 7}    & { 2}    & { 1}   & { 34}  & { 2}    & { 49}  & { 30}    & { 39}   & { 5}   & { 5}     & { 56}  & { 132}  & { 102} & { 56}  & { 594}  & { 0.2222222222} & { 0.4882154882} \\
{ ADV-\textgreater{}VERB}    & { 18}  & { 0}    & { 0}    & { 0}        & { 0}  & { 6}      & { 4}     & { 0}    & { 1}   & { 0}     & { 9}     & { 0}   & { 0}  & { 1}     & { 2}     & { 2}     & { 0}    & { 0}    & { 6}   & { 6}   & { 1}    & { 0}   & { 6}     & { 4}    & { 1}   & { 1}     & { 15}  & { 18}   & { 15}  & { 9}   & { 83}   & { 0.2168674699} & { 0.5060240964} \\
{ NOUN-\textgreater{}VERB}   & { 102} & { 0}    & { 0}    & { 4}        & { 4}  & { 40}     & { 4}     & { 2}    & { 26}  & { 0}     & { 4}     & { 0}   & { 0}  & { 5}     & { 35}    & { 111}   & { 12}   & { 1}    & { 7}   & { 64}  & { 3}    & { 30}  & { 169}   & { 25}   & { 6}   & { 6}     & { 149} & { 169}  & { 149} & { 111} & { 809}  & { 0.2088998764} & { 0.5302843016} \\
{ NUM-\textgreater{}NOUN}    & { 9}   & { 1}    & { 0}    & { 2}        & { 0}  & { 1}      & { 1}     & { 0}    & { 4}   & { 0}     & { 0}     & { 9}   & { 0}  & { 0}     & { 1}     & { 3}     & { 0}    & { 0}    & { 1}   & { 1}   & { 0}    & { 9}   & { 0}     & { 2}    & { 0}   & { 0}     & { 0}   & { 9}    & { 9}   & { 9}   & { 44}   & { 0.2045454545} & { 0.6136363636} \\
{ ADV-\textgreater{}PRON}    & { 5}   & { 9}    & { 0}    & { 2}        & { 0}  & { 4}      & { 1}     & { 0}    & { 3}   & { 3}     & { 5}     & { 0}   & { 0}  & { 1}     & { 1}     & { 1}     & { 6}    & { 0}    & { 0}   & { 0}   & { 1}    & { 0}   & { 0}     & { 0}    & { 0}   & { 3}     & { 0}   & { 9}    & { 6}   & { 5}   & { 45}   & { 0.2}          & { 0.4444444444} \\
{ PUNCT-\textgreater{}NOUN}  & { 15}  & { 0}    & { 0}    & { 18}       & { 0}  & { 8}      & { 0}     & { 0}    & { 20}  & { 0}     & { 1}     & { 11}  & { 0}  & { 1}     & { 4}     & { 7}     & { 0}    & { 2}    & { 0}   & { 0}   & { 8}    & { 23}  & { 2}     & { 2}    & { 0}   & { 2}     & { 0}   & { 23}   & { 20}  & { 18}  & { 124}  & { 0.185483871}  & { 0.4919354839} \\
{ PUNCT-\textgreater{}VERB}  & { 3}   & { 0}    & { 0}    & { 0}        & { 0}  & { 9}      & { 0}     & { 0}    & { 8}   & { 0}     & { 5}     & { 2}   & { 0}  & { 2}     & { 6}     & { 3}     & { 11}   & { 0}    & { 2}   & { 0}   & { 13}   & { 2}   & { 0}     & { 1}    & { 0}   & { 0}     & { 4}   & { 13}   & { 11}  & { 9}   & { 71}   & { 0.1830985915} & { 0.4647887324}
\end{tabular}
\begin{tabular}{lllllll}
\hline
 & \textbf{Acc} & \textbf{Dat} & \textbf{Gen} & \textbf{Ins} & \textbf{Loc} & \textbf{Nom} \\
\textbf{Acc} & 0 & 12 & 27 & 9 & 12 & 19 \\
\textbf{Dat} & 2 & 0 & 6 & 2 & 1 & 2 \\
\textbf{Gen} & 19 & 8 & 0 & 13 & 6 & 18 \\
\textbf{Ins} & 4 & 5 & 6 & 0 & 5 & 8 \\
\textbf{Loc} & 22 & 3 & 9 & 8 & 0 & 2 \\
\textbf{Nom} & 32 & 5 & 30 & 48 & 3 & 0 \\ \hline
\end{tabular}
\begin{tabular}{llll}
\hline
 & \textbf{Fem} & \textbf{Masc} & \textbf{Neut} \\
\textbf{Fem} & 0 & 35 & 19 \\
\textbf{Masc} & 39 & 0 & 28 \\
\textbf{Neut} & 28 & 18 & 0 \\ \hline
\end{tabular}
\begin{tabular}{lll}
\hline
 & \textbf{Plur} & \textbf{Sing} \\
\textbf{Plur} & 0 & 50 \\
\textbf{Sing} & 86 & 0 \\ \hline
\end{tabular}
